Proficiency of Power Values for Load Disaggregation

Load disaggregation techniques infer the operation of different power consuming devices from a single measurement point that records the total power draw over time. Thus, a device consuming power at the moment can be understood as information encoded in the power draw. However, similar power draws or similar combinations of power draws limit the ability to detect the currently active device set. We present an information coding perspective of load disaggregation to enable a better understanding of this process and to support its future improvement. In typical cases of quantity and type of devices and their respective power consumption, not all possible device configurations can be mapped to distinguishable power values. We introduce the term of proficiency to describe the suitability of a device set for load disaggregation. We provide the notion and calculation of entropy of initial device states, mutual information of power values and the resulting uncertainty coefficient or proficiency. We show that the proficiency is highly dependent from the device running probability especially for devices with multiple states of power consumption. The application of the concept is demonstrated by exemplary artificial data as well as with actual power consumption data from real-world power draw datasets.

==> Calc/ABsets.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.29\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=120,
ylabel={${P}_{d}$},
ylabel style={yshift=-5mm} 
]
\addplot [color=blue,dotted,mark=o,mark options={solid},mark size=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	3\\
4	5\\
5	8\\
6	14\\
7	24\\
8	41\\
9	69\\
10	117\\
};
%\node[below, right] (150,0) {B};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black] 
at (axis cs:0,115,0) { B};
\end{axis}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.05\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=120,
ylabel={${P}_{d}$},
ylabel style={yshift=-5mm} 
]
\addplot [color=blue,dotted,mark=triangle,mark options={solid},mark size=3.0pt,forget plot]
  table[row sep=crcr]{%
1	5\\
2	10\\
3	15\\
4	20\\
5	25\\
6	30\\
7	35\\
8	40\\
9	45\\
10	50\\
};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,115,0) { A};
\end{axis}
\end{tikzpicture}%

==> Calc/ABsets_Pp0.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.29\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.4,
ylabel={$p_0$},
ylabel style={yshift=-5mm},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.3486784401\\
0.2	0.107374182399999\\
0.3	0.0282475248999999\\
0.4	0.00604661760000003\\
0.5	0.0009765625\\
0.6	0.00010485760000023\\
0.7	5.90490000018651e-06\\
0.8	1.02400000034919e-07\\
0.9	1.00000230318642e-10\\
};
\addlegendentry{set A};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1	0.348678440100001\\
0.2	0.1073741824\\
0.3	0.0282475249000006\\
0.4	0.00604661759999992\\
0.5	0.0009765625\\
0.6	0.000104857599999786\\
0.7	5.90490000040855e-06\\
0.8	1.02399999701852e-07\\
0.9	1.00000230318642e-10\\
};
\addlegendentry{set B};

\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0.1	0.3486784401\\
0.2	0.107374182399999\\
0.3	0.0282475248999999\\
0.4	0.00604661760000003\\
0.5	0.0009765625\\
0.6	0.00010485760000023\\
0.7	5.90490000018651e-06\\
0.8	1.02400000034919e-07\\
0.9	1.00000230318642e-10\\
};
\end{axis}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.05\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={$P/P_{total}$},
ylabel style={yshift=-5mm}
]
\addplot [color=blue,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.127272727272727\\
0.2	0.181818181818182\\
0.3	0.272727272727273\\
0.4	0.381818181818182\\
0.5	0.490909090909091\\
0.6	0.581818181818182\\
0.7	0.690909090909091\\
0.8	0.8\\
0.9	0.909090909090909\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0811688311688312\\
0.2	0.149350649350649\\
0.3	0.25974025974026\\
0.4	0.399350649350649\\
0.5	0.496753246753247\\
0.6	0.600649350649351\\
0.7	0.74025974025974\\
0.8	0.857142857142857\\
0.9	0.980519480519481\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> Calc/ABsets_c.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor3}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor4}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor5}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,0.45000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.29\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=284,
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={$c$},
ylabel style={yshift=-5mm} 
]
\addplot [color=black!50!red,only marks,mark=*,mark size=1pt,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	3\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	4\\
26	2\\
27	4\\
28	3\\
29	3\\
30	4\\
31	2\\
32	4\\
33	3\\
34	2\\
35	3\\
36	1\\
37	2\\
38	3\\
39	2\\
40	3\\
41	4\\
42	3\\
43	4\\
44	4\\
45	2\\
46	5\\
47	4\\
48	3\\
49	6\\
50	3\\
51	4\\
52	5\\
53	2\\
54	4\\
55	4\\
56	3\\
57	4\\
58	3\\
59	2\\
60	3\\
61	2\\
62	1\\
63	3\\
64	2\\
65	3\\
66	4\\
67	2\\
68	4\\
69	4\\
70	4\\
71	5\\
72	4\\
73	5\\
74	5\\
75	4\\
76	4\\
77	4\\
78	4\\
79	5\\
80	5\\
81	4\\
82	5\\
83	5\\
84	5\\
85	5\\
86	4\\
87	5\\
88	5\\
89	4\\
90	4\\
91	4\\
92	4\\
93	5\\
94	5\\
95	4\\
96	5\\
97	4\\
98	4\\
99	4\\
100	2\\
101	4\\
102	3\\
103	2\\
104	3\\
105	1\\
106	2\\
107	3\\
108	2\\
109	3\\
110	4\\
111	3\\
112	4\\
113	4\\
114	2\\
115	5\\
116	4\\
117	4\\
118	7\\
119	4\\
120	6\\
121	6\\
122	4\\
123	6\\
124	5\\
125	6\\
126	6\\
127	5\\
128	5\\
129	4\\
130	4\\
131	4\\
132	5\\
133	5\\
134	6\\
135	6\\
136	5\\
137	6\\
138	4\\
139	6\\
140	6\\
141	5\\
142	8\\
143	5\\
144	6\\
145	6\\
146	4\\
147	6\\
148	5\\
149	6\\
150	6\\
151	5\\
152	5\\
153	4\\
154	4\\
155	4\\
156	5\\
157	5\\
158	6\\
159	6\\
160	5\\
161	6\\
162	4\\
163	6\\
164	6\\
165	4\\
166	7\\
167	4\\
168	4\\
169	5\\
170	2\\
171	4\\
172	4\\
173	3\\
174	4\\
175	3\\
176	2\\
177	3\\
178	2\\
179	1\\
180	3\\
181	2\\
182	3\\
183	4\\
184	2\\
185	4\\
186	4\\
187	4\\
188	5\\
189	4\\
190	5\\
191	5\\
192	4\\
193	4\\
194	4\\
195	4\\
196	5\\
197	5\\
198	4\\
199	5\\
200	5\\
201	5\\
202	5\\
203	4\\
204	5\\
205	5\\
206	4\\
207	4\\
208	4\\
209	4\\
210	5\\
211	5\\
212	4\\
213	5\\
214	4\\
215	4\\
216	4\\
217	2\\
218	4\\
219	3\\
220	2\\
221	3\\
222	1\\
223	2\\
224	3\\
225	2\\
226	3\\
227	4\\
228	3\\
229	4\\
230	4\\
231	2\\
232	5\\
233	4\\
234	3\\
235	6\\
236	3\\
237	4\\
238	5\\
239	2\\
240	4\\
241	4\\
242	3\\
243	4\\
244	3\\
245	2\\
246	3\\
247	2\\
248	1\\
249	3\\
250	2\\
251	3\\
252	4\\
253	2\\
254	4\\
255	3\\
256	3\\
257	4\\
258	2\\
259	4\\
260	3\\
261	2\\
262	3\\
263	1\\
264	2\\
265	3\\
266	2\\
267	3\\
268	3\\
269	2\\
270	3\\
271	2\\
272	1\\
273	3\\
274	2\\
275	2\\
276	3\\
277	1\\
278	2\\
279	2\\
280	1\\
281	2\\
282	1\\
283	1\\
284	1\\
};
\addplot [color=mycolor1,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	3\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	4\\
26	2\\
27	4\\
28	3\\
29	3\\
30	4\\
31	2\\
32	4\\
33	3\\
34	2\\
35	3\\
36	1\\
37	2\\
38	3\\
39	2\\
40	3\\
41	4\\
42	3\\
43	4\\
44	4\\
45	2\\
46	5\\
47	4\\
48	3\\
49	6\\
50	3\\
51	4\\
52	5\\
53	2\\
54	4\\
55	4\\
56	3\\
57	4\\
58	3\\
59	2\\
60	3\\
61	2\\
62	1\\
63	3\\
64	2\\
65	3\\
66	4\\
67	2\\
68	4\\
69	4\\
70	4\\
71	5\\
72	4\\
73	5\\
74	5\\
75	4\\
76	4\\
77	4\\
78	4\\
79	5\\
80	5\\
81	4\\
82	5\\
83	5\\
84	5\\
85	5\\
86	4\\
87	5\\
88	5\\
89	4\\
90	4\\
91	4\\
92	4\\
93	5\\
94	5\\
95	4\\
96	5\\
97	4\\
98	4\\
99	4\\
100	2\\
101	4\\
102	3\\
103	2\\
104	3\\
105	1\\
106	2\\
107	3\\
108	2\\
109	3\\
110	4\\
111	3\\
112	4\\
113	4\\
114	2\\
115	5\\
116	4\\
117	4\\
118	7\\
119	4\\
120	6\\
121	6\\
122	4\\
123	6\\
124	5\\
125	6\\
126	6\\
127	5\\
128	5\\
129	4\\
130	4\\
131	4\\
132	5\\
133	5\\
134	6\\
135	6\\
136	5\\
137	6\\
138	4\\
139	6\\
140	6\\
141	5\\
142	8\\
143	5\\
144	6\\
145	6\\
146	4\\
147	6\\
148	5\\
149	6\\
150	6\\
151	5\\
152	5\\
153	4\\
154	4\\
155	4\\
156	5\\
157	5\\
158	6\\
159	6\\
160	5\\
161	6\\
162	4\\
163	6\\
164	6\\
165	4\\
166	7\\
167	4\\
168	4\\
169	5\\
170	2\\
171	4\\
172	4\\
173	3\\
174	4\\
175	3\\
176	2\\
177	3\\
178	2\\
179	1\\
180	3\\
181	2\\
182	3\\
183	4\\
184	2\\
185	4\\
186	4\\
187	4\\
188	5\\
189	4\\
190	5\\
191	5\\
192	4\\
193	4\\
194	4\\
195	4\\
196	5\\
197	5\\
198	4\\
199	5\\
200	5\\
201	5\\
202	5\\
203	4\\
204	5\\
205	5\\
206	4\\
207	4\\
208	4\\
209	4\\
210	5\\
211	5\\
212	4\\
213	5\\
214	4\\
215	4\\
216	4\\
217	2\\
218	4\\
219	3\\
220	2\\
221	3\\
222	1\\
223	2\\
224	3\\
225	2\\
226	3\\
227	4\\
228	3\\
229	4\\
230	4\\
231	2\\
232	5\\
233	4\\
234	3\\
235	6\\
236	3\\
237	4\\
238	5\\
239	2\\
240	4\\
241	4\\
242	3\\
243	4\\
244	3\\
245	2\\
246	3\\
247	2\\
248	1\\
249	3\\
250	2\\
251	3\\
252	4\\
253	2\\
254	4\\
255	3\\
256	3\\
257	4\\
258	2\\
259	4\\
260	3\\
261	2\\
262	3\\
263	1\\
264	2\\
265	3\\
266	2\\
267	3\\
268	3\\
269	2\\
270	3\\
271	2\\
272	1\\
273	3\\
274	2\\
275	2\\
276	3\\
277	1\\
278	2\\
279	2\\
280	1\\
281	2\\
282	1\\
283	1\\
};
\addplot [color=red!25!orange,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	3\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	4\\
26	2\\
27	4\\
28	3\\
29	3\\
30	4\\
31	2\\
32	4\\
33	3\\
34	2\\
35	3\\
36	1\\
37	2\\
38	3\\
39	2\\
40	3\\
41	4\\
42	3\\
43	4\\
44	4\\
45	2\\
46	5\\
47	4\\
48	3\\
49	6\\
50	3\\
51	4\\
52	5\\
53	2\\
54	4\\
55	4\\
56	3\\
57	4\\
58	3\\
59	2\\
60	3\\
61	2\\
62	1\\
63	3\\
64	2\\
65	3\\
66	4\\
67	2\\
68	4\\
69	4\\
70	4\\
71	5\\
72	4\\
73	5\\
74	5\\
75	4\\
76	4\\
77	4\\
78	4\\
79	5\\
80	5\\
81	4\\
82	5\\
83	5\\
84	5\\
85	5\\
86	4\\
87	5\\
88	5\\
89	4\\
90	4\\
91	4\\
92	4\\
93	5\\
94	5\\
95	4\\
96	5\\
97	4\\
98	4\\
99	4\\
100	2\\
101	4\\
102	3\\
103	2\\
104	3\\
105	1\\
106	2\\
107	3\\
108	2\\
109	3\\
110	4\\
111	3\\
112	4\\
113	4\\
114	2\\
115	5\\
116	4\\
117	4\\
118	7\\
119	4\\
120	6\\
121	6\\
122	4\\
123	6\\
124	5\\
125	6\\
126	6\\
127	5\\
128	5\\
129	4\\
130	4\\
131	4\\
132	5\\
133	5\\
134	6\\
135	6\\
136	5\\
137	6\\
138	4\\
139	6\\
140	6\\
141	5\\
142	8\\
143	5\\
144	6\\
145	6\\
146	4\\
147	6\\
148	5\\
149	6\\
150	6\\
151	5\\
152	5\\
153	4\\
154	4\\
155	4\\
156	5\\
157	5\\
158	6\\
159	6\\
160	5\\
161	6\\
162	4\\
163	6\\
164	6\\
165	4\\
166	7\\
167	3\\
168	4\\
169	5\\
170	2\\
171	4\\
172	4\\
173	3\\
174	4\\
175	3\\
176	2\\
177	3\\
178	2\\
179	1\\
180	3\\
181	2\\
182	3\\
183	4\\
184	2\\
185	4\\
186	4\\
187	4\\
188	5\\
189	4\\
190	5\\
191	5\\
192	4\\
193	4\\
194	4\\
195	4\\
196	5\\
197	5\\
198	4\\
199	5\\
200	5\\
201	5\\
202	5\\
203	4\\
204	5\\
205	5\\
206	4\\
207	4\\
208	4\\
209	4\\
210	5\\
211	5\\
212	4\\
213	5\\
214	4\\
215	3\\
216	4\\
217	2\\
218	4\\
219	3\\
220	2\\
221	3\\
222	1\\
223	2\\
224	3\\
225	2\\
226	3\\
227	4\\
228	3\\
229	4\\
230	4\\
231	2\\
232	5\\
233	4\\
234	3\\
235	6\\
236	3\\
237	4\\
238	5\\
239	2\\
240	4\\
241	4\\
242	3\\
243	3\\
244	3\\
245	2\\
246	3\\
247	2\\
248	1\\
249	3\\
250	2\\
251	3\\
252	4\\
253	2\\
254	4\\
255	3\\
256	3\\
257	4\\
258	2\\
259	4\\
260	2\\
261	2\\
262	3\\
263	1\\
264	2\\
265	3\\
266	2\\
267	3\\
268	3\\
269	2\\
270	2\\
271	2\\
272	1\\
273	3\\
274	2\\
275	2\\
276	2\\
277	1\\
278	2\\
279	1\\
280	1\\
281	1\\
};
\addplot [color=mycolor2,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	3\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	4\\
26	2\\
27	4\\
28	3\\
29	3\\
30	4\\
31	2\\
32	4\\
33	3\\
34	2\\
35	3\\
36	1\\
37	2\\
38	3\\
39	2\\
40	3\\
41	4\\
42	3\\
43	4\\
44	4\\
45	2\\
46	5\\
47	4\\
48	3\\
49	6\\
50	3\\
51	4\\
52	5\\
53	2\\
54	4\\
55	4\\
56	3\\
57	4\\
58	3\\
59	2\\
60	3\\
61	2\\
62	1\\
63	3\\
64	2\\
65	3\\
66	4\\
67	2\\
68	4\\
69	4\\
70	4\\
71	5\\
72	4\\
73	5\\
74	5\\
75	4\\
76	4\\
77	4\\
78	4\\
79	5\\
80	5\\
81	4\\
82	5\\
83	5\\
84	5\\
85	5\\
86	4\\
87	5\\
88	5\\
89	4\\
90	4\\
91	4\\
92	4\\
93	5\\
94	5\\
95	4\\
96	5\\
97	4\\
98	3\\
99	4\\
100	2\\
101	4\\
102	3\\
103	2\\
104	3\\
105	1\\
106	2\\
107	3\\
108	2\\
109	3\\
110	4\\
111	3\\
112	4\\
113	4\\
114	2\\
115	5\\
116	4\\
117	4\\
118	7\\
119	4\\
120	6\\
121	6\\
122	4\\
123	6\\
124	5\\
125	6\\
126	5\\
127	5\\
128	5\\
129	4\\
130	4\\
131	4\\
132	5\\
133	5\\
134	6\\
135	6\\
136	5\\
137	6\\
138	4\\
139	6\\
140	6\\
141	5\\
142	8\\
143	4\\
144	6\\
145	6\\
146	4\\
147	6\\
148	5\\
149	6\\
150	6\\
151	5\\
152	5\\
153	3\\
154	4\\
155	4\\
156	5\\
157	5\\
158	6\\
159	5\\
160	5\\
161	6\\
162	3\\
163	6\\
164	5\\
165	3\\
166	6\\
167	3\\
168	4\\
169	5\\
170	2\\
171	4\\
172	4\\
173	3\\
174	3\\
175	3\\
176	2\\
177	3\\
178	2\\
179	1\\
180	3\\
181	2\\
182	3\\
183	4\\
184	2\\
185	4\\
186	4\\
187	4\\
188	5\\
189	4\\
190	5\\
191	4\\
192	4\\
193	4\\
194	4\\
195	4\\
196	5\\
197	5\\
198	4\\
199	5\\
200	5\\
201	4\\
202	5\\
203	4\\
204	5\\
205	5\\
206	4\\
207	3\\
208	4\\
209	4\\
210	4\\
211	5\\
212	3\\
213	4\\
214	3\\
215	3\\
216	4\\
217	2\\
218	4\\
219	2\\
220	2\\
221	3\\
222	1\\
223	2\\
224	3\\
225	2\\
226	3\\
227	4\\
228	3\\
229	3\\
230	4\\
231	2\\
232	5\\
233	4\\
234	3\\
235	5\\
236	3\\
237	4\\
238	4\\
239	2\\
240	3\\
241	3\\
242	2\\
243	3\\
244	3\\
245	2\\
246	2\\
247	2\\
248	1\\
249	3\\
250	2\\
251	3\\
252	3\\
253	2\\
254	4\\
255	2\\
256	3\\
257	3\\
258	1\\
259	3\\
260	2\\
261	2\\
262	2\\
263	1\\
264	2\\
265	2\\
266	2\\
267	2\\
268	2\\
269	1\\
270	2\\
271	1\\
272	1\\
273	2\\
274	1\\
275	1\\
276	1\\
278	1\\
};
\addplot [color=mycolor3,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	3\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	4\\
26	2\\
27	4\\
28	3\\
29	3\\
30	4\\
31	2\\
32	4\\
33	3\\
34	2\\
35	3\\
36	1\\
37	2\\
38	3\\
39	2\\
40	3\\
41	4\\
42	3\\
43	4\\
44	4\\
45	2\\
46	5\\
47	4\\
48	3\\
49	6\\
50	3\\
51	4\\
52	5\\
53	2\\
54	4\\
55	4\\
56	3\\
57	3\\
58	3\\
59	2\\
60	3\\
61	2\\
62	1\\
63	3\\
64	2\\
65	3\\
66	4\\
67	2\\
68	4\\
69	4\\
70	4\\
71	5\\
72	4\\
73	5\\
74	4\\
75	4\\
76	4\\
77	4\\
78	4\\
79	5\\
80	5\\
81	4\\
82	5\\
83	5\\
84	4\\
85	5\\
86	4\\
87	5\\
88	5\\
89	4\\
90	3\\
91	4\\
92	4\\
93	4\\
94	5\\
95	3\\
96	4\\
97	3\\
98	3\\
99	4\\
100	2\\
101	4\\
102	2\\
103	2\\
104	3\\
105	1\\
106	2\\
107	3\\
108	2\\
109	3\\
110	4\\
111	3\\
112	3\\
113	4\\
114	2\\
115	5\\
116	4\\
117	4\\
118	6\\
119	4\\
120	6\\
121	5\\
122	4\\
123	5\\
124	4\\
125	5\\
126	5\\
127	5\\
128	5\\
129	3\\
130	4\\
131	4\\
132	5\\
133	5\\
134	6\\
135	5\\
136	5\\
137	6\\
138	3\\
139	6\\
140	5\\
141	4\\
142	7\\
143	4\\
144	6\\
145	5\\
146	4\\
147	6\\
148	4\\
149	6\\
150	4\\
151	4\\
152	4\\
153	3\\
154	3\\
155	4\\
156	4\\
157	4\\
158	5\\
159	4\\
160	3\\
161	5\\
162	2\\
163	5\\
164	4\\
165	3\\
166	5\\
167	3\\
168	4\\
169	4\\
170	2\\
171	3\\
172	3\\
173	2\\
174	3\\
175	3\\
176	2\\
177	2\\
178	2\\
179	1\\
180	3\\
181	2\\
182	3\\
183	3\\
184	2\\
185	4\\
186	3\\
187	4\\
188	4\\
189	3\\
190	4\\
191	4\\
192	4\\
193	3\\
194	4\\
195	4\\
196	4\\
197	5\\
198	3\\
199	4\\
200	4\\
201	4\\
202	4\\
203	4\\
204	4\\
205	3\\
206	3\\
207	2\\
208	3\\
209	3\\
210	3\\
211	3\\
212	2\\
213	4\\
214	2\\
215	3\\
216	3\\
217	1\\
218	3\\
219	2\\
220	2\\
221	2\\
222	1\\
223	2\\
224	2\\
225	2\\
226	2\\
227	3\\
228	2\\
229	3\\
230	3\\
231	2\\
232	4\\
233	3\\
234	2\\
235	4\\
236	2\\
237	3\\
238	2\\
239	1\\
240	2\\
241	2\\
242	2\\
243	2\\
244	2\\
245	1\\
246	2\\
247	1\\
248	1\\
249	2\\
250	1\\
251	2\\
252	2\\
253	1\\
254	3\\
255	1\\
256	2\\
257	1\\
258	1\\
259	2\\
260	1\\
261	1\\
262	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
270	1\\
273	1\\
};
\addplot [color=mycolor4,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	3\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	4\\
26	2\\
27	4\\
28	3\\
29	3\\
30	4\\
31	2\\
32	4\\
33	2\\
34	2\\
35	3\\
36	1\\
37	2\\
38	3\\
39	2\\
40	3\\
41	4\\
42	3\\
43	3\\
44	4\\
45	2\\
46	5\\
47	4\\
48	3\\
49	5\\
50	3\\
51	4\\
52	4\\
53	2\\
54	3\\
55	3\\
56	2\\
57	3\\
58	3\\
59	2\\
60	2\\
61	2\\
62	1\\
63	3\\
64	2\\
65	3\\
66	3\\
67	2\\
68	4\\
69	3\\
70	4\\
71	4\\
72	3\\
73	4\\
74	4\\
75	4\\
76	3\\
77	4\\
78	4\\
79	4\\
80	5\\
81	3\\
82	4\\
83	4\\
84	4\\
85	4\\
86	4\\
87	4\\
88	3\\
89	3\\
90	2\\
91	3\\
92	3\\
93	3\\
94	3\\
95	2\\
96	4\\
97	2\\
98	3\\
99	3\\
100	1\\
101	3\\
102	2\\
103	2\\
104	2\\
105	1\\
106	2\\
107	2\\
108	2\\
109	2\\
110	3\\
111	2\\
112	3\\
113	3\\
114	2\\
115	4\\
116	3\\
117	3\\
118	5\\
119	3\\
120	5\\
121	3\\
122	3\\
123	4\\
124	3\\
125	5\\
126	4\\
127	4\\
128	4\\
129	3\\
130	3\\
131	4\\
132	4\\
133	4\\
134	5\\
135	4\\
136	3\\
137	5\\
138	2\\
139	5\\
140	3\\
141	4\\
142	5\\
143	3\\
144	5\\
145	3\\
146	3\\
147	4\\
148	2\\
149	4\\
150	3\\
151	3\\
152	2\\
153	2\\
154	2\\
155	2\\
156	3\\
157	2\\
158	3\\
159	2\\
160	3\\
161	3\\
162	2\\
163	4\\
164	3\\
165	2\\
166	4\\
167	2\\
168	3\\
169	2\\
170	1\\
171	2\\
172	2\\
173	2\\
174	2\\
175	2\\
176	1\\
177	2\\
178	1\\
179	1\\
180	2\\
181	1\\
182	2\\
183	2\\
184	1\\
185	3\\
186	2\\
187	3\\
188	2\\
189	3\\
190	3\\
191	3\\
192	3\\
193	2\\
194	3\\
195	3\\
196	3\\
197	3\\
198	2\\
199	3\\
200	2\\
201	3\\
202	2\\
203	2\\
204	2\\
205	2\\
206	1\\
207	1\\
208	2\\
209	1\\
210	2\\
211	2\\
212	1\\
213	3\\
214	1\\
215	2\\
216	1\\
217	1\\
218	2\\
219	1\\
220	1\\
221	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	2\\
228	1\\
229	2\\
230	2\\
231	1\\
232	3\\
233	1\\
234	1\\
235	2\\
236	1\\
237	1\\
238	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
246	1\\
249	1\\
251	1\\
252	1\\
253	1\\
254	1\\
256	1\\
259	1\\
265	1\\
};
\addplot [color=mycolor5,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	3\\
12	1\\
13	2\\
14	3\\
15	2\\
16	3\\
17	3\\
18	2\\
19	2\\
20	2\\
21	1\\
22	3\\
23	2\\
24	3\\
25	3\\
26	2\\
27	4\\
28	2\\
29	3\\
30	3\\
31	1\\
32	3\\
33	2\\
34	2\\
35	2\\
36	1\\
37	2\\
38	2\\
39	2\\
40	2\\
41	3\\
42	2\\
43	3\\
44	3\\
45	2\\
46	4\\
47	3\\
48	2\\
49	4\\
50	2\\
51	3\\
52	2\\
53	1\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	1\\
60	2\\
61	1\\
62	1\\
63	2\\
64	1\\
65	2\\
66	2\\
67	1\\
68	3\\
69	2\\
70	3\\
71	2\\
72	3\\
73	3\\
74	3\\
75	3\\
76	2\\
77	3\\
78	3\\
79	3\\
80	3\\
81	2\\
82	3\\
83	2\\
84	3\\
85	2\\
86	2\\
87	2\\
88	2\\
89	1\\
90	1\\
91	2\\
92	1\\
93	2\\
94	2\\
95	1\\
96	3\\
97	1\\
98	2\\
99	1\\
100	1\\
101	2\\
102	1\\
103	1\\
104	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	2\\
111	1\\
112	2\\
113	2\\
114	1\\
115	3\\
116	1\\
117	2\\
118	3\\
119	2\\
120	3\\
121	2\\
122	2\\
123	3\\
124	2\\
125	4\\
126	3\\
127	3\\
128	2\\
129	2\\
130	2\\
131	2\\
132	3\\
133	2\\
134	3\\
135	2\\
136	3\\
137	2\\
138	1\\
139	3\\
140	1\\
141	2\\
142	3\\
143	1\\
144	3\\
145	1\\
146	2\\
147	1\\
148	2\\
149	2\\
150	1\\
151	1\\
152	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	2\\
159	1\\
160	2\\
161	2\\
162	1\\
163	3\\
164	1\\
165	1\\
166	2\\
167	1\\
168	1\\
169	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
177	1\\
180	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	2\\
188	1\\
189	2\\
190	2\\
191	2\\
192	1\\
193	1\\
194	2\\
195	1\\
196	2\\
197	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
205	1\\
208	1\\
210	1\\
211	1\\
212	1\\
213	1\\
215	1\\
218	1\\
224	1\\
227	1\\
228	1\\
229	1\\
230	1\\
232	1\\
235	1\\
241	1\\
251	1\\
};
\addplot [color=blue!50!mycolor5,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	2\\
7	1\\
8	3\\
9	2\\
10	2\\
11	2\\
12	1\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	1\\
19	2\\
20	1\\
21	1\\
22	2\\
23	1\\
24	2\\
25	2\\
26	1\\
27	3\\
28	1\\
29	2\\
30	1\\
31	1\\
32	2\\
33	1\\
34	1\\
35	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	2\\
42	1\\
43	2\\
44	2\\
45	1\\
46	3\\
47	1\\
48	1\\
49	2\\
50	1\\
51	1\\
52	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
60	1\\
63	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	2\\
71	1\\
72	2\\
73	2\\
74	2\\
75	1\\
76	1\\
77	2\\
78	1\\
79	2\\
80	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
88	1\\
91	1\\
93	1\\
94	1\\
95	1\\
96	1\\
98	1\\
101	1\\
107	1\\
110	1\\
111	1\\
112	1\\
113	1\\
115	1\\
117	1\\
118	2\\
119	1\\
120	2\\
121	1\\
122	2\\
123	1\\
124	2\\
125	2\\
126	1\\
127	1\\
128	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	2\\
136	1\\
139	1\\
141	1\\
142	1\\
143	1\\
144	1\\
146	1\\
149	1\\
155	1\\
158	1\\
159	1\\
160	1\\
161	1\\
163	1\\
166	1\\
172	1\\
182	1\\
186	1\\
187	1\\
188	1\\
189	1\\
191	1\\
194	1\\
200	1\\
210	1\\
227	1\\
};
\addplot [color=blue,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	1\\
5	2\\
6	1\\
7	1\\
8	2\\
9	1\\
10	1\\
11	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
19	1\\
22	1\\
24	1\\
25	1\\
26	1\\
27	1\\
29	1\\
32	1\\
38	1\\
41	1\\
42	1\\
43	1\\
44	1\\
46	1\\
49	1\\
55	1\\
65	1\\
69	1\\
70	1\\
71	1\\
72	1\\
74	1\\
77	1\\
83	1\\
93	1\\
110	1\\
117	1\\
118	1\\
119	1\\
120	1\\
122	1\\
125	1\\
131	1\\
141	1\\
158	1\\
186	1\\
};
\addplot [color=mycolor6,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
5	1\\
8	1\\
14	1\\
24	1\\
41	1\\
69	1\\
117	1\\
};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,9.5,0) { B};
\end{axis}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.05\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=275,
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=40,
ylabel={$c$},
ylabel style={yshift=-5mm} 
]
\addplot [color=black!50!red,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	20\\
80	22\\
85	24\\
90	27\\
95	29\\
100	31\\
105	33\\
110	35\\
115	36\\
120	38\\
125	39\\
130	39\\
135	40\\
140	40\\
145	39\\
150	39\\
155	38\\
160	36\\
165	35\\
170	33\\
175	31\\
180	29\\
185	27\\
190	24\\
195	22\\
200	20\\
205	17\\
210	15\\
215	13\\
220	11\\
225	10\\
230	8\\
235	6\\
240	5\\
245	4\\
250	3\\
255	2\\
260	2\\
265	1\\
270	1\\
275	1\\
};
\addplot [color=mycolor1,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	20\\
80	22\\
85	24\\
90	27\\
95	29\\
100	31\\
105	33\\
110	35\\
115	36\\
120	38\\
125	39\\
130	39\\
135	40\\
140	40\\
145	39\\
150	39\\
155	38\\
160	36\\
165	35\\
170	33\\
175	31\\
180	29\\
185	27\\
190	24\\
195	22\\
200	20\\
205	17\\
210	15\\
215	13\\
220	11\\
225	10\\
230	8\\
235	6\\
240	5\\
245	4\\
250	3\\
255	2\\
260	2\\
265	1\\
270	1\\
};
\addplot [color=red!25!orange,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	20\\
80	22\\
85	24\\
90	27\\
95	29\\
100	31\\
105	33\\
110	35\\
115	36\\
120	38\\
125	39\\
130	39\\
135	40\\
140	40\\
145	39\\
150	39\\
155	38\\
160	36\\
165	35\\
170	33\\
175	31\\
180	29\\
185	27\\
190	24\\
195	22\\
200	20\\
205	17\\
210	15\\
215	13\\
220	11\\
225	9\\
230	7\\
235	5\\
240	4\\
245	3\\
250	2\\
255	1\\
260	1\\
};
\addplot [color=mycolor2,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	20\\
80	22\\
85	24\\
90	27\\
95	29\\
100	31\\
105	33\\
110	35\\
115	36\\
120	38\\
125	39\\
130	39\\
135	40\\
140	40\\
145	39\\
150	39\\
155	38\\
160	36\\
165	35\\
170	33\\
175	31\\
180	28\\
185	26\\
190	22\\
195	20\\
200	17\\
205	14\\
210	11\\
215	9\\
220	6\\
225	5\\
230	3\\
235	2\\
240	1\\
245	1\\
};
\addplot [color=mycolor3,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	20\\
80	22\\
85	24\\
90	27\\
95	29\\
100	31\\
105	33\\
110	35\\
115	36\\
120	38\\
125	39\\
130	39\\
135	40\\
140	39\\
145	38\\
150	37\\
155	35\\
160	32\\
165	30\\
170	26\\
175	23\\
180	19\\
185	16\\
190	12\\
195	10\\
200	7\\
205	5\\
210	3\\
215	2\\
220	1\\
225	1\\
};
\addplot [color=mycolor4,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	20\\
80	22\\
85	24\\
90	27\\
95	29\\
100	31\\
105	32\\
110	34\\
115	34\\
120	35\\
125	34\\
130	33\\
135	31\\
140	29\\
145	25\\
150	23\\
155	19\\
160	16\\
165	12\\
170	10\\
175	7\\
180	5\\
185	3\\
190	2\\
195	1\\
200	1\\
};
\addplot [color=mycolor5,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	10\\
55	11\\
60	13\\
65	15\\
70	17\\
75	19\\
80	21\\
85	22\\
90	24\\
95	24\\
100	24\\
105	23\\
110	23\\
115	20\\
120	19\\
125	16\\
130	14\\
135	11\\
140	9\\
145	6\\
150	5\\
155	3\\
160	2\\
165	1\\
170	1\\
};
\addplot [color=blue!50!mycolor5,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	4\\
35	5\\
40	6\\
45	8\\
50	9\\
55	10\\
60	11\\
65	12\\
70	12\\
75	13\\
80	12\\
85	12\\
90	11\\
95	10\\
100	8\\
105	7\\
110	5\\
115	4\\
120	3\\
125	2\\
130	1\\
135	1\\
};
\addplot [color=blue,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	2\\
20	2\\
25	3\\
30	3\\
35	4\\
40	4\\
45	5\\
50	5\\
55	5\\
60	4\\
65	4\\
70	3\\
75	3\\
80	2\\
85	2\\
90	1\\
95	1\\
};
\addplot [color=mycolor6,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	1\\
10	1\\
15	1\\
20	1\\
25	1\\
30	1\\
35	1\\
40	1\\
45	1\\
50	1\\
};
\addplot [color=mycolor7,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
11	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
16	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
17	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
18	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
19	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
22	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
23	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
26	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
27	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
28	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
29	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
31	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
32	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
33	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
34	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
37	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
39	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
41	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
42	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
43	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
44	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
46	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
47	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
49	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
51	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
52	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
53	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
54	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
56	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
57	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
58	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
59	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
62	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
63	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
64	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
66	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
67	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
71	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
72	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
73	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
74	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
76	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
77	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
78	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
79	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
81	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
82	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
83	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
84	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
86	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
87	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
88	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
89	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
91	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
92	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
93	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
94	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
96	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
97	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
98	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
99	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
101	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
102	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
103	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
104	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
106	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
107	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
108	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
109	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
111	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
112	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
113	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
114	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
116	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
117	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
118	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
119	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
121	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
122	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
123	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
124	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
126	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
127	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
128	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
129	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
131	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
132	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
133	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
134	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
136	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
137	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
138	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
139	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
141	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
142	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
143	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
144	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
146	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
147	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
148	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
149	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
151	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
152	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
153	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
154	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
156	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
157	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
158	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
159	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
161	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
162	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
163	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
164	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
166	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
167	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
168	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
169	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
171	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
172	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
173	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
174	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
176	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
177	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
178	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
179	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
181	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
182	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
183	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
184	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
186	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
187	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
188	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
189	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
191	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
192	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
193	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
194	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
196	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
197	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
198	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
199	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
201	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
202	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
203	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
204	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
206	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
207	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
208	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
209	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
211	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
212	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
213	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
214	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
216	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
217	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
218	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
219	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
221	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
222	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
223	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
224	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
226	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
227	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
228	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
229	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
231	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
232	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
233	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
234	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
236	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
237	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
238	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
239	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
241	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
242	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
243	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
244	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
246	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
247	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
248	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
249	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
251	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
252	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
253	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
254	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
256	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
257	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
258	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
259	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
261	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
262	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
263	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
264	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
266	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
267	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
268	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
269	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
271	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
272	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
273	0\\
};
\addplot [color=white!70!black,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
274	0\\
};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1,38,0) { A};
\end{axis}
\end{tikzpicture}%

==> Calc/ABsets_p.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30000,0.10000,0.90000}%
\definecolor{mycolor2}{rgb}{0.10000,0.90000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.29\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=284,
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.06,
ylabel={$h^P$},
ylabel style={yshift=-5mm},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,mark size=1pt,solid]
  table[row sep=crcr]{%
1	0.0387420489\\
2	0.0387420489\\
3	0.043046721\\
4	0.0043046721\\
5	0.043046721\\
6	0.004782969\\
7	0.0043046721\\
8	0.0435250179\\
9	0.004782969\\
10	0.004782969\\
11	0.0048361131\\
12	0.0004782969\\
13	0.004782969\\
14	0.0392734899\\
15	0.004782969\\
16	0.0048361131\\
17	0.0048361131\\
18	0.000531441\\
19	0.0047888739\\
20	0.000531441\\
21	0.0004782969\\
22	0.0048361131\\
23	0.000531441\\
24	0.0392734899\\
25	0.004842018\\
26	0.0043578162\\
27	0.00531441\\
28	0.0005373459\\
29	0.0048361131\\
30	0.00059049\\
31	0.0004842018\\
32	0.004842018\\
33	0.0005320971\\
34	0.000531441\\
35	0.0005373459\\
36	5.31441e-05\\
37	0.000531441\\
38	0.0043637211\\
39	0.000531441\\
40	0.0005373459\\
41	0.0392793948\\
42	0.0043637211\\
43	0.0048367692\\
44	0.004842018\\
45	0.000531441\\
46	0.0053203149\\
47	0.00059049\\
48	0.0005373459\\
49	0.0048958182\\
50	0.0005373459\\
51	0.00059049\\
52	0.0005439069\\
53	5.9049e-05\\
54	0.000538002\\
55	0.0043643772\\
56	0.0005320971\\
57	0.0005374188\\
58	0.0005373459\\
59	5.9049e-05\\
60	0.0005320971\\
61	5.9049e-05\\
62	5.31441e-05\\
63	0.0005373459\\
64	5.9049e-05\\
65	0.0043637211\\
66	0.000538002\\
67	0.0004842018\\
68	0.00059049\\
69	0.038801754\\
70	0.004842018\\
71	0.0043702821\\
72	0.0048367692\\
73	0.0010162989\\
74	0.0048420909\\
75	0.00059049\\
76	0.000538002\\
77	0.004842018\\
78	0.00059049\\
79	0.0010162989\\
80	0.0005963949\\
81	0.0001128492\\
82	0.0005911461\\
83	0.0043702821\\
84	0.0005905629\\
85	0.0005439069\\
86	0.0005432508\\
87	0.0001187541\\
88	0.0005386581\\
89	6.561e-05\\
90	5.9778e-05\\
91	0.000538002\\
92	6.561e-05\\
93	0.0043644501\\
94	0.0005386581\\
95	0.0004849308\\
96	0.0005905629\\
97	5.9778e-05\\
98	0.000537354\\
99	6.561e-05\\
100	5.38002e-05\\
101	0.000538002\\
102	5.91219e-05\\
103	5.9049e-05\\
104	5.97051e-05\\
105	5.9049e-06\\
106	5.9049e-05\\
107	0.0004848579\\
108	5.9049e-05\\
109	5.97051e-05\\
110	0.0043643772\\
111	0.0004848579\\
112	0.0005374188\\
113	0.000538002\\
114	5.9049e-05\\
115	0.0005911461\\
116	6.561e-05\\
117	0.038801754\\
118	0.0048486519\\
119	0.0043643772\\
120	0.004848579\\
121	0.000538731\\
122	0.00478953\\
123	0.000591219\\
124	0.0009632277\\
125	0.004895235\\
126	0.0005911542\\
127	0.0005911461\\
128	0.0005439069\\
129	0.000112266\\
130	0.000538002\\
131	0.004369626\\
132	0.0005911461\\
133	0.0005439069\\
134	0.0010222038\\
135	0.000118827\\
136	0.0005858973\\
137	0.000124659\\
138	5.9778e-05\\
139	0.000597051\\
140	6.6339e-05\\
141	0.0043696989\\
142	0.00059778\\
143	0.0004907709\\
144	0.000597051\\
145	6.6339e-05\\
146	0.000538002\\
147	7.2171e-05\\
148	0.0001076733\\
149	0.000544563\\
150	6.57558e-05\\
151	6.56829e-05\\
152	6.04341e-05\\
153	1.2474e-05\\
154	5.9778e-05\\
155	0.000485514\\
156	6.56829e-05\\
157	6.04341e-05\\
158	0.0043651062\\
159	0.000485595\\
160	0.0005374917\\
161	0.000538731\\
162	5.913e-05\\
163	0.000591219\\
164	6.5691e-05\\
165	5.97132e-05\\
166	0.0005439879\\
167	5.9706e-05\\
168	6.561e-05\\
169	6.04341e-05\\
170	6.561e-06\\
171	5.9778e-05\\
172	0.0004849308\\
173	5.91219e-05\\
174	5.97132e-05\\
175	5.97051e-05\\
176	6.561e-06\\
177	5.91219e-05\\
178	6.561e-06\\
179	5.9049e-06\\
180	5.97051e-05\\
181	6.561e-06\\
182	0.0004848579\\
183	5.9778e-05\\
184	5.38002e-05\\
185	6.561e-05\\
186	0.004311306\\
187	0.000538002\\
188	0.0004855869\\
189	0.0005374188\\
190	0.0001129221\\
191	0.0005380101\\
192	6.561e-05\\
193	5.9778e-05\\
194	0.000538002\\
195	6.561e-05\\
196	0.0001129221\\
197	6.62661e-05\\
198	1.25388e-05\\
199	6.56829e-05\\
200	0.0004855869\\
201	6.56181e-05\\
202	6.04341e-05\\
203	6.03612e-05\\
204	1.31949e-05\\
205	5.98509e-05\\
206	7.29e-06\\
207	6.642e-06\\
208	5.9778e-05\\
209	7.29e-06\\
210	0.0004849389\\
211	5.98509e-05\\
212	5.38812e-05\\
213	6.56181e-05\\
214	6.642e-06\\
215	5.9706e-05\\
216	7.29e-06\\
217	5.9778e-06\\
218	5.9778e-05\\
219	6.5691e-06\\
220	6.561e-06\\
221	6.6339e-06\\
222	6.561e-07\\
223	6.561e-06\\
224	5.38731e-05\\
225	6.561e-06\\
226	6.6339e-06\\
227	0.0004849308\\
228	5.38731e-05\\
229	5.97132e-05\\
230	5.9778e-05\\
231	6.561e-06\\
232	6.56829e-05\\
233	7.29e-06\\
234	6.6339e-06\\
235	6.04422e-05\\
236	6.6339e-06\\
237	7.29e-06\\
238	6.7149e-06\\
239	7.29e-07\\
240	6.642e-06\\
241	5.38812e-05\\
242	6.5691e-06\\
243	6.6348e-06\\
244	6.6339e-06\\
245	7.29e-07\\
246	6.5691e-06\\
247	7.29e-07\\
248	6.561e-07\\
249	6.6339e-06\\
250	7.29e-07\\
251	5.38731e-05\\
252	6.642e-06\\
253	5.9778e-06\\
254	7.29e-06\\
255	7.371e-07\\
256	6.6339e-06\\
257	8.1e-07\\
258	6.642e-07\\
259	6.642e-06\\
260	7.299e-07\\
261	7.29e-07\\
262	7.371e-07\\
263	7.29e-08\\
264	7.29e-07\\
265	5.9859e-06\\
266	7.29e-07\\
267	7.371e-07\\
268	7.371e-07\\
269	8.1e-08\\
270	7.299e-07\\
271	8.1e-08\\
272	7.29e-08\\
273	7.371e-07\\
274	8.1e-08\\
275	8.1e-08\\
276	8.19e-08\\
277	8.1e-09\\
278	8.1e-08\\
279	9e-09\\
280	8.1e-09\\
281	9e-09\\
282	9e-10\\
283	9e-10\\
284	1e-10\\
};
\addlegendentry{$\hat{p}$=\\ 0.1};

\addplot [color=mycolor2,mark size=1pt,solid]
  table[row sep=crcr]{%
1	0.0121060821\\
2	0.0121060821\\
3	0.017294403\\
4	0.0051883209\\
5	0.017294403\\
6	0.007411887\\
7	0.0051883209\\
8	0.0195179691\\
9	0.007411887\\
10	0.007411887\\
11	0.0083648439\\
12	0.0022235661\\
13	0.007411887\\
14	0.0152826051\\
15	0.007411887\\
16	0.0083648439\\
17	0.0083648439\\
18	0.003176523\\
19	0.0078202971\\
20	0.003176523\\
21	0.0022235661\\
22	0.0083648439\\
23	0.003176523\\
24	0.0152826051\\
25	0.008773254\\
26	0.0061412778\\
27	0.01058841\\
28	0.0035849331\\
29	0.0083648439\\
30	0.00453789\\
31	0.0026319762\\
32	0.008773254\\
33	0.0033515559\\
34	0.003176523\\
35	0.0035849331\\
36	0.0009529569\\
37	0.003176523\\
38	0.0065496879\\
39	0.003176523\\
40	0.0035849331\\
41	0.0156910152\\
42	0.0065496879\\
43	0.0085398768\\
44	0.008773254\\
45	0.003176523\\
46	0.0109968201\\
47	0.00453789\\
48	0.0035849331\\
49	0.0099012438\\
50	0.0035849331\\
51	0.00453789\\
52	0.0041683761\\
53	0.001361367\\
54	0.003759966\\
55	0.0067247208\\
56	0.0033515559\\
57	0.0036599472\\
58	0.0035849331\\
59	0.001361367\\
60	0.0033515559\\
61	0.001361367\\
62	0.0009529569\\
63	0.0035849331\\
64	0.001361367\\
65	0.0065496879\\
66	0.003759966\\
67	0.0026319762\\
68	0.00453789\\
69	0.013642482\\
70	0.008773254\\
71	0.0071331309\\
72	0.0085398768\\
73	0.0059835321\\
74	0.0088482681\\
75	0.00453789\\
76	0.003759966\\
77	0.008773254\\
78	0.00453789\\
79	0.0059835321\\
80	0.0049463001\\
81	0.0024893568\\
82	0.0047129229\\
83	0.0071331309\\
84	0.0046129041\\
85	0.0041683761\\
86	0.0039933432\\
87	0.0028977669\\
88	0.0039349989\\
89	0.00194481\\
90	0.001611414\\
91	0.003759966\\
92	0.00194481\\
93	0.0067997349\\
94	0.0039349989\\
95	0.0028820232\\
96	0.0046129041\\
97	0.001611414\\
98	0.003617082\\
99	0.00194481\\
100	0.0011279898\\
101	0.003759966\\
102	0.0014363811\\
103	0.001361367\\
104	0.0015363999\\
105	0.0004084101\\
106	0.001361367\\
107	0.0028070091\\
108	0.001361367\\
109	0.0015363999\\
110	0.0067247208\\
111	0.0028070091\\
112	0.0036599472\\
113	0.003759966\\
114	0.001361367\\
115	0.0047129229\\
116	0.00194481\\
117	0.013642482\\
118	0.0094317111\\
119	0.0067247208\\
120	0.009356697\\
121	0.004010013\\
122	0.00799533\\
123	0.004787937\\
124	0.0051055893\\
125	0.009801225\\
126	0.0047450718\\
127	0.0047129229\\
128	0.0041683761\\
129	0.002389338\\
130	0.003759966\\
131	0.006958098\\
132	0.0047129229\\
133	0.0041683761\\
134	0.0063919422\\
135	0.002972781\\
136	0.0044795457\\
137	0.003306177\\
138	0.001611414\\
139	0.005121333\\
140	0.002194857\\
141	0.0070331121\\
142	0.00537138\\
143	0.0032475681\\
144	0.005121333\\
145	0.002194857\\
146	0.003759966\\
147	0.002528253\\
148	0.0023309937\\
149	0.004343409\\
150	0.0020948382\\
151	0.0020198241\\
152	0.0017864469\\
153	0.001024002\\
154	0.001611414\\
155	0.002982042\\
156	0.0020198241\\
157	0.0017864469\\
158	0.0069747678\\
159	0.003089205\\
160	0.0037349613\\
161	0.004010013\\
162	0.00146853\\
163	0.004787937\\
164	0.002051973\\
165	0.0015685488\\
166	0.0042755391\\
167	0.001550178\\
168	0.00194481\\
169	0.0017864469\\
170	0.000583443\\
171	0.001611414\\
172	0.0028820232\\
173	0.0014363811\\
174	0.0015685488\\
175	0.0015363999\\
176	0.000583443\\
177	0.0014363811\\
178	0.000583443\\
179	0.0004084101\\
180	0.0015363999\\
181	0.000583443\\
182	0.0028070091\\
183	0.001611414\\
184	0.0011279898\\
185	0.00194481\\
186	0.005846778\\
187	0.003759966\\
188	0.0030570561\\
189	0.0036599472\\
190	0.0025643709\\
191	0.0037921149\\
192	0.00194481\\
193	0.001611414\\
194	0.003759966\\
195	0.00194481\\
196	0.0025643709\\
197	0.0021198429\\
198	0.0010668672\\
199	0.0020198241\\
200	0.0030570561\\
201	0.0019769589\\
202	0.0017864469\\
203	0.0017114328\\
204	0.0012419001\\
205	0.0016864281\\
206	0.00083349\\
207	0.000690606\\
208	0.001611414\\
209	0.00083349\\
210	0.0029141721\\
211	0.0016864281\\
212	0.0012351528\\
213	0.0019769589\\
214	0.000690606\\
215	0.001550178\\
216	0.00083349\\
217	0.0004834242\\
218	0.001611414\\
219	0.0006155919\\
220	0.000583443\\
221	0.0006584571\\
222	0.0001750329\\
223	0.000583443\\
224	0.0012030039\\
225	0.000583443\\
226	0.0006584571\\
227	0.0028820232\\
228	0.0012030039\\
229	0.0015685488\\
230	0.001611414\\
231	0.000583443\\
232	0.0020198241\\
233	0.00083349\\
234	0.0006584571\\
235	0.0018185958\\
236	0.0006584571\\
237	0.00083349\\
238	0.0007656201\\
239	0.000250047\\
240	0.000690606\\
241	0.0012351528\\
242	0.0006155919\\
243	0.0006722352\\
244	0.0006584571\\
245	0.000250047\\
246	0.0006155919\\
247	0.000250047\\
248	0.0001750329\\
249	0.0006584571\\
250	0.000250047\\
251	0.0012030039\\
252	0.000690606\\
253	0.0004834242\\
254	0.00083349\\
255	0.0002821959\\
256	0.0006584571\\
257	0.00035721\\
258	0.0002071818\\
259	0.000690606\\
260	0.0002638251\\
261	0.000250047\\
262	0.0002821959\\
263	7.50141000000001e-05\\
264	0.000250047\\
265	0.0005155731\\
266	0.000250047\\
267	0.0002821959\\
268	0.0002821959\\
269	0.000107163\\
270	0.0002638251\\
271	0.000107163\\
272	7.50141000000001e-05\\
273	0.0002821959\\
274	0.000107163\\
275	0.000107163\\
276	0.0001209411\\
277	3.21489e-05\\
278	0.000107163\\
279	4.59270000000001e-05\\
280	3.21489e-05\\
281	4.59270000000001e-05\\
282	1.37781e-05\\
283	1.37781e-05\\
284	5.90490000000001e-06\\
};
\addlegendentry{0.3};

\addplot [color=orange!60!purple,mark size=1pt,solid]
  table[row sep=crcr]{%
1	0.0009765625\\
2	0.0009765625\\
3	0.001953125\\
4	0.0009765625\\
5	0.001953125\\
6	0.001953125\\
7	0.0009765625\\
8	0.0029296875\\
9	0.001953125\\
10	0.001953125\\
11	0.0029296875\\
12	0.0009765625\\
13	0.001953125\\
14	0.0029296875\\
15	0.001953125\\
16	0.0029296875\\
17	0.0029296875\\
18	0.001953125\\
19	0.0029296875\\
20	0.001953125\\
21	0.0009765625\\
22	0.0029296875\\
23	0.001953125\\
24	0.0029296875\\
25	0.00390625\\
26	0.001953125\\
27	0.00390625\\
28	0.0029296875\\
29	0.0029296875\\
30	0.00390625\\
31	0.001953125\\
32	0.00390625\\
33	0.0029296875\\
34	0.001953125\\
35	0.0029296875\\
36	0.0009765625\\
37	0.001953125\\
38	0.0029296875\\
39	0.001953125\\
40	0.0029296875\\
41	0.00390625\\
42	0.0029296875\\
43	0.00390625\\
44	0.00390625\\
45	0.001953125\\
46	0.0048828125\\
47	0.00390625\\
48	0.0029296875\\
49	0.005859375\\
50	0.0029296875\\
51	0.00390625\\
52	0.0048828125\\
53	0.001953125\\
54	0.00390625\\
55	0.00390625\\
56	0.0029296875\\
57	0.00390625\\
58	0.0029296875\\
59	0.001953125\\
60	0.0029296875\\
61	0.001953125\\
62	0.0009765625\\
63	0.0029296875\\
64	0.001953125\\
65	0.0029296875\\
66	0.00390625\\
67	0.001953125\\
68	0.00390625\\
69	0.00390625\\
70	0.00390625\\
71	0.0048828125\\
72	0.00390625\\
73	0.0048828125\\
74	0.0048828125\\
75	0.00390625\\
76	0.00390625\\
77	0.00390625\\
78	0.00390625\\
79	0.0048828125\\
80	0.0048828125\\
81	0.00390625\\
82	0.0048828125\\
83	0.0048828125\\
84	0.0048828125\\
85	0.0048828125\\
86	0.00390625\\
87	0.0048828125\\
88	0.0048828125\\
89	0.00390625\\
90	0.00390625\\
91	0.00390625\\
92	0.00390625\\
93	0.0048828125\\
94	0.0048828125\\
95	0.00390625\\
96	0.0048828125\\
97	0.00390625\\
98	0.00390625\\
99	0.00390625\\
100	0.001953125\\
101	0.00390625\\
102	0.0029296875\\
103	0.001953125\\
104	0.0029296875\\
105	0.0009765625\\
106	0.001953125\\
107	0.0029296875\\
108	0.001953125\\
109	0.0029296875\\
110	0.00390625\\
111	0.0029296875\\
112	0.00390625\\
113	0.00390625\\
114	0.001953125\\
115	0.0048828125\\
116	0.00390625\\
117	0.00390625\\
118	0.0068359375\\
119	0.00390625\\
120	0.005859375\\
121	0.005859375\\
122	0.00390625\\
123	0.005859375\\
124	0.0048828125\\
125	0.005859375\\
126	0.005859375\\
127	0.0048828125\\
128	0.0048828125\\
129	0.00390625\\
130	0.00390625\\
131	0.00390625\\
132	0.0048828125\\
133	0.0048828125\\
134	0.005859375\\
135	0.005859375\\
136	0.0048828125\\
137	0.005859375\\
138	0.00390625\\
139	0.005859375\\
140	0.005859375\\
141	0.0048828125\\
142	0.0078125\\
143	0.0048828125\\
144	0.005859375\\
145	0.005859375\\
146	0.00390625\\
147	0.005859375\\
148	0.0048828125\\
149	0.005859375\\
150	0.005859375\\
151	0.0048828125\\
152	0.0048828125\\
153	0.00390625\\
154	0.00390625\\
155	0.00390625\\
156	0.0048828125\\
157	0.0048828125\\
158	0.005859375\\
159	0.005859375\\
160	0.0048828125\\
161	0.005859375\\
162	0.00390625\\
163	0.005859375\\
164	0.005859375\\
165	0.00390625\\
166	0.0068359375\\
167	0.00390625\\
168	0.00390625\\
169	0.0048828125\\
170	0.001953125\\
171	0.00390625\\
172	0.00390625\\
173	0.0029296875\\
174	0.00390625\\
175	0.0029296875\\
176	0.001953125\\
177	0.0029296875\\
178	0.001953125\\
179	0.0009765625\\
180	0.0029296875\\
181	0.001953125\\
182	0.0029296875\\
183	0.00390625\\
184	0.001953125\\
185	0.00390625\\
186	0.00390625\\
187	0.00390625\\
188	0.0048828125\\
189	0.00390625\\
190	0.0048828125\\
191	0.0048828125\\
192	0.00390625\\
193	0.00390625\\
194	0.00390625\\
195	0.00390625\\
196	0.0048828125\\
197	0.0048828125\\
198	0.00390625\\
199	0.0048828125\\
200	0.0048828125\\
201	0.0048828125\\
202	0.0048828125\\
203	0.00390625\\
204	0.0048828125\\
205	0.0048828125\\
206	0.00390625\\
207	0.00390625\\
208	0.00390625\\
209	0.00390625\\
210	0.0048828125\\
211	0.0048828125\\
212	0.00390625\\
213	0.0048828125\\
214	0.00390625\\
215	0.00390625\\
216	0.00390625\\
217	0.001953125\\
218	0.00390625\\
219	0.0029296875\\
220	0.001953125\\
221	0.0029296875\\
222	0.0009765625\\
223	0.001953125\\
224	0.0029296875\\
225	0.001953125\\
226	0.0029296875\\
227	0.00390625\\
228	0.0029296875\\
229	0.00390625\\
230	0.00390625\\
231	0.001953125\\
232	0.0048828125\\
233	0.00390625\\
234	0.0029296875\\
235	0.005859375\\
236	0.0029296875\\
237	0.00390625\\
238	0.0048828125\\
239	0.001953125\\
240	0.00390625\\
241	0.00390625\\
242	0.0029296875\\
243	0.00390625\\
244	0.0029296875\\
245	0.001953125\\
246	0.0029296875\\
247	0.001953125\\
248	0.0009765625\\
249	0.0029296875\\
250	0.001953125\\
251	0.0029296875\\
252	0.00390625\\
253	0.001953125\\
254	0.00390625\\
255	0.0029296875\\
256	0.0029296875\\
257	0.00390625\\
258	0.001953125\\
259	0.00390625\\
260	0.0029296875\\
261	0.001953125\\
262	0.0029296875\\
263	0.0009765625\\
264	0.001953125\\
265	0.0029296875\\
266	0.001953125\\
267	0.0029296875\\
268	0.0029296875\\
269	0.001953125\\
270	0.0029296875\\
271	0.001953125\\
272	0.0009765625\\
273	0.0029296875\\
274	0.001953125\\
275	0.001953125\\
276	0.0029296875\\
277	0.0009765625\\
278	0.001953125\\
279	0.001953125\\
280	0.0009765625\\
281	0.001953125\\
282	0.0009765625\\
283	0.0009765625\\
284	0.0009765625\\
};
\addlegendentry{0.5};

\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,0.057,0) {  B};
\end{axis}

\begin{axis}[%
width=.18\textwidth,
height=3.5cm,
at={(.05\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=275,
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.06,
ylabel={$h^P$},
ylabel style={yshift=-5mm} 
]
\addplot [color=mycolor1,only marks,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0387420489\\
10	0.0387420489\\
15	0.043046721\\
20	0.043046721\\
25	0.0473513931\\
30	0.04782969\\
35	0.0521343621\\
40	0.052612659\\
45	0.057395628\\
50	0.057927069\\
55	0.0239679891\\
60	0.0206730549\\
65	0.0212044959\\
70	0.0174844089\\
75	0.0180217548\\
80	0.013876515\\
85	0.013935564\\
90	0.0097962291\\
95	0.0093828861\\
100	0.0047180151\\
105	0.0042521841\\
110	0.0034136883\\
115	0.002847474\\
120	0.002381643\\
125	0.0018101799\\
130	0.0012852999\\
135	0.0011337408\\
140	0.0006030288\\
145	0.0004396599\\
150	0.0003813399\\
155	0.000264627\\
160	0.000199746\\
165	0.0001302723\\
170	0.0001172961\\
175	5.24151e-05\\
180	3.93741e-05\\
185	2.69811e-05\\
190	1.9116e-05\\
195	1.2555e-05\\
200	1.05948e-05\\
205	3.9609e-06\\
210	2.5839e-06\\
215	1.8549e-06\\
220	1.0611e-06\\
225	9.81000000000001e-07\\
230	2.52e-07\\
235	1.71e-07\\
240	9.81000000000001e-08\\
245	9.00000000000001e-08\\
250	1.71e-08\\
255	9e-09\\
260	9e-09\\
265	9e-10\\
270	9e-10\\
275	1e-10\\
};
\addplot [color=mycolor2,only marks,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0121060821\\
10	0.0121060821\\
15	0.017294403\\
20	0.017294403\\
25	0.0224827239\\
30	0.02470629\\
35	0.0298946109\\
40	0.032118177\\
45	0.039530064\\
50	0.042706587\\
55	0.0380123919\\
60	0.0382241601\\
65	0.0414006831\\
70	0.0403418421\\
75	0.0439267752\\
80	0.041597325\\
85	0.042958692\\
90	0.0410376519\\
95	0.0405838629\\
100	0.0358947099\\
105	0.0346629969\\
110	0.0329385987\\
115	0.030209382\\
120	0.028977669\\
125	0.0260150751\\
130	0.0234219951\\
135	0.0214966332\\
140	0.0185701572\\
145	0.0158279751\\
150	0.0147166551\\
155	0.012419001\\
160	0.010724238\\
165	0.0089711307\\
170	0.0079542729\\
175	0.0062595099\\
180	0.0051997869\\
185	0.0042829479\\
190	0.003381588\\
195	0.002798145\\
200	0.0023051952\\
205	0.0016467381\\
210	0.0012538071\\
215	0.0010037601\\
220	0.000710847900000001\\
225	0.000617463\\
230	0.000367416\\
235	0.000260253\\
240	0.0001852389\\
245	0.00015309\\
250	7.80759000000001e-05\\
255	4.59270000000001e-05\\
260	4.59270000000001e-05\\
265	1.37781e-05\\
270	1.37781e-05\\
275	5.90490000000001e-06\\
};
\addplot [color=orange!60!purple,only marks,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0009765625\\
10	0.0009765625\\
15	0.001953125\\
20	0.001953125\\
25	0.0029296875\\
30	0.00390625\\
35	0.0048828125\\
40	0.005859375\\
45	0.0078125\\
50	0.009765625\\
55	0.0107421875\\
60	0.0126953125\\
65	0.0146484375\\
70	0.0166015625\\
75	0.01953125\\
80	0.021484375\\
85	0.0234375\\
90	0.0263671875\\
95	0.0283203125\\
100	0.0302734375\\
105	0.0322265625\\
110	0.0341796875\\
115	0.03515625\\
120	0.037109375\\
125	0.0380859375\\
130	0.0380859375\\
135	0.0390625\\
140	0.0390625\\
145	0.0380859375\\
150	0.0380859375\\
155	0.037109375\\
160	0.03515625\\
165	0.0341796875\\
170	0.0322265625\\
175	0.0302734375\\
180	0.0283203125\\
185	0.0263671875\\
190	0.0234375\\
195	0.021484375\\
200	0.01953125\\
205	0.0166015625\\
210	0.0146484375\\
215	0.0126953125\\
220	0.0107421875\\
225	0.009765625\\
230	0.0078125\\
235	0.005859375\\
240	0.0048828125\\
245	0.00390625\\
250	0.0029296875\\
255	0.001953125\\
260	0.001953125\\
265	0.0009765625\\
270	0.0009765625\\
275	0.0009765625\\
};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,0.057,0) {  A};
\end{axis}
\end{tikzpicture}%

==> Calc/Cpd.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30000,0.10000,0.90000}%
\definecolor{mycolor2}{rgb}{0.10000,0.90000,0.30000}%
%
\begin{tikzpicture}
%width=\textwidth,

\begin{axis}[%
width=.5\textwidth,
height=4cm,
%at={(0.04\textwidth,8mm)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.85,
ymax=1,
ylabel={C},
ylabel style={yshift=-0.5mm} 
]
\addplot [color=orange!60!purple,solid,line width=2.0pt,mark size=1pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	0.999068265154858\\
0.1	0.997703624858443\\
0.15	0.996047611145102\\
0.2	0.994174812129019\\
0.25	0.992157516520333\\
0.3	0.990073851360003\\
0.35	0.988009021107182\\
0.4	0.986054035924027\\
0.45	0.984303024480025\\
0.5	0.982849632632326\\
0.55	0.981782953364113\\
0.6	0.981183492780869\\
0.65	0.981119692124443\\
0.7	0.981645435811068\\
0.75	0.982798857789229\\
0.8	0.984603046825344\\
0.85	0.987071640671444\\
0.9	0.990233442450737\\
0.95	0.994240140192837\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	0.984148703500952\\
0.1	0.979169058395872\\
0.15	0.974909132863903\\
0.2	0.971102223443928\\
0.25	0.967694817358556\\
0.3	0.964698914613791\\
0.35	0.962155512815054\\
0.4	0.960121164023414\\
0.45	0.958661539903677\\
0.5	0.957847414118544\\
0.55	0.957751359217607\\
0.6	0.958444477847561\\
0.65	0.959993049125955\\
0.7	0.962455447460695\\
0.75	0.965880208162018\\
0.8	0.970306857473805\\
0.85	0.975772846044883\\
0.9	0.982335838032093\\
0.95	0.990149069644771\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	0.964484101128034\\
0.1	0.959273232152213\\
0.15	0.955821106621248\\
0.2	0.953271920140059\\
0.25	0.951339090420543\\
0.3	0.949901257108796\\
0.35	0.948905747047253\\
0.4	0.948334865212349\\
0.45	0.948191657179123\\
0.5	0.94849339684598\\
0.55	0.949268855486651\\
0.6	0.950557972268044\\
0.65	0.95241370567101\\
0.7	0.954906757510227\\
0.75	0.958135253431079\\
0.8	0.962244652077886\\
0.85	0.967472309045817\\
0.9	0.974263858990787\\
0.95	0.983671111200408\\
};
\addplot [color=orange!60!purple,solid,line width=2.0pt,mark size=2.5pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	0.997106646258492\\
0.1	0.993158287811269\\
0.15	0.988372075451791\\
0.2	0.98286228559258\\
0.25	0.97674335671229\\
0.3	0.970142647720105\\
0.35	0.963204394078476\\
0.4	0.956091728123636\\
0.45	0.948988501970048\\
0.5	0.942101648218821\\
0.55	0.935664586621239\\
0.6	0.92994217769225\\
0.65	0.925237798697179\\
0.7	0.921903296484276\\
0.75	0.920353392254401\\
0.8	0.921090167634462\\
0.85	0.924759706186271\\
0.9	0.932324006132779\\
0.95	0.945723537384802\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	0.995245435193135\\
0.1	0.989313166090644\\
0.15	0.98257448907049\\
0.2	0.9752786276444\\
0.25	0.967650458120074\\
0.3	0.959905611000634\\
0.35	0.952256333128863\\
0.4	0.94491476998148\\
0.45	0.938095353488245\\
0.5	0.932016867241373\\
0.55	0.926904320039937\\
0.6	0.922990421144899\\
0.65	0.920516138012546\\
0.7	0.919729683354822\\
0.75	0.920883586750082\\
0.8	0.924230560920399\\
0.85	0.93002124953417\\
0.9	0.938515468634181\\
0.95	0.950079012909512\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=4.3pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	0.960797824358298\\
0.1	0.950871418620511\\
0.15	0.942026941424683\\
0.2	0.93364614667529\\
0.25	0.925637132403508\\
0.3	0.918063293761235\\
0.35	0.911055659505334\\
0.4	0.90478232919707\\
0.45	0.899435369741275\\
0.5	0.895224640920675\\
0.55	0.892375243581314\\
0.6	0.891127063318858\\
0.65	0.891735373077566\\
0.7	0.894475034438991\\
0.75	0.899657558227431\\
0.8	0.907672399612511\\
0.85	0.919074397534881\\
0.9	0.934815191534047\\
0.95	0.957048012033173\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	0.965768351035778\\
0.1	0.952316009398426\\
0.15	0.940056774129186\\
0.2	0.928652126398448\\
0.25	0.918120477021386\\
0.3	0.90856932517133\\
0.35	0.900136217382577\\
0.4	0.892972117652044\\
0.45	0.88723782977035\\
0.5	0.883105588017775\\
0.55	0.880763251082515\\
0.6	0.880420223208005\\
0.65	0.882314804879055\\
0.7	0.886723591885544\\
0.75	0.893976217780718\\
0.8	0.904482487740701\\
0.85	0.918784143731367\\
0.9	0.937668883280382\\
0.95	0.962559970354678\\
};
\addplot [color=orange!60!purple,solid,line width=2.0pt,mark size=4.3pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	0.996596938499582\\
0.1	0.991733803926311\\
0.15	0.985638285940581\\
0.2	0.978446794439909\\
0.25	0.970301368043342\\
0.3	0.961361708879177\\
0.35	0.951808697132811\\
0.4	0.941845775723572\\
0.45	0.931699706220277\\
0.5	0.92162114649486\\
0.55	0.91188513477514\\
0.6	0.902791398328901\\
0.65	0.894664479808486\\
0.7	0.887854485561617\\
0.75	0.882742326151503\\
0.8	0.879762518957253\\
0.85	0.879480232733443\\
0.9	0.882825543036571\\
0.95	0.891918303005785\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=4.3pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	0.972063604523401\\
0.1	0.962640985775383\\
0.15	0.953711457945264\\
0.2	0.944880687365918\\
0.25	0.936065407243937\\
0.3	0.927282756415612\\
0.35	0.918604024848662\\
0.4	0.910141243612629\\
0.45	0.902044308451869\\
0.5	0.894503097261211\\
0.55	0.88775322784885\\
0.6	0.882085655689122\\
0.65	0.87786127264727\\
0.7	0.87553267702925\\
0.75	0.875676879814721\\
0.8	0.879047073283152\\
0.85	0.8866736635253\\
0.9	0.900148852960046\\
0.95	0.922702946031483\\
};
%\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
%at (axis cs:1.01,1,0) {C};
\end{axis}
\end{tikzpicture}%

==> Calc/Cundc.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30000,0.10000,0.90000}%
\definecolor{mycolor2}{rgb}{0.10000,0.90000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\columnwidth,
height=3.5cm,
at={(.6\columnwidth,0.366667in)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{RedD 2},{Eco 1},{GreenD 2},{RedD 1},{GreenD 1},{Eco 3},{Eco 2},{RedD 3},{GreenD 3}},
xticklabel style={
            inner sep=1pt,
            anchor=north east,
            rotate=45 },
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=3,
ylabel={$\hat{c}$},
ylabel style={yshift=-6.5mm} 
]
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
1	1.10344827586207\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%1	2.62\\
%};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
2	1.20250521920668\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%2	2.88\\
%};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3	1.23076923076923\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%3	2.18\\
%};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
4	1.79067357512953\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%4	7.88\\
%};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
5	1.67164179104478\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%5	7.17\\
%};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
6	1.94266441821248\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%6	6.53\\
%};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
7	1.76086956521739\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%7	4.75\\
%};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
8	2.24299065420561\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%8	8.69\\
%};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
9	2.56898192197907\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%9	24.43\\
%};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:9.65,3,0) {b)};
\end{axis}

\begin{axis}[%
width=.4\columnwidth,
height=3.5cm,
at={(.1\columnwidth,0.366667in)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{RedD 2},{Eco 1},{GreenD 2},{RedD 1},{GreenD 1},{Eco 3},{Eco 2},{RedD 3},{GreenD 3}},
xticklabel style={
            inner sep=1pt,
            anchor=north east,
            rotate=45 },
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.85,
ymax=1,
ylabel={$C$},
ylabel style={yshift=-6mm} 
]
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
1	0.978159485264591\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.997703624858443\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%1	0.923312883435583\\
%};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
2	0.961084121653636\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.979169058395872\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%2	1\\
%};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3	0.94952336132915\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0.959273232152213\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%3	0.993589743589744\\
%};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
4	0.911651593503911\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.993158287811269\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%4	0.991031390134529\\
%};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
5	0.911623372105501\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.989313166090644\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=o,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%5	0.939393939393939\\
%};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
6	0.882299833860956\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	0.950871418620511\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%6	0.992063492063492\\
%};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
7	0.880185942815006\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	0.952316009398426\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=square,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%7	0.995833333333333\\
%};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
8	0.873698902372429\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	0.991733803926311\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%8	0.916184971098266\\
%};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
9	0.872317223637534\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	0.962640985775383\\
};
%\addplot [color=white!80!black,solid,line width=1.0pt,mark size=2pt,mark=diamond,mark options={solid},forget plot]
  %table[row sep=crcr]{%
%9	0.983024691358025\\
%};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:9.65,1,0) {a)};
\end{axis}
\end{tikzpicture}%

==> Calc/HBsets.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.666667in,
at={(3.6in,0.333333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=16,
ylabel={$H$},
ylabel style={yshift=-4mm}, 
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.05	3.31396957116135\\
0.1	5.58995593589429\\
0.15	7.44840304716267\\
0.2	9.01928094887567\\
0.25	10.3627812445946\\
0.3	11.5129089923084\\
0.35	12.4906805537517\\
0.4	13.3095059445504\\
0.45	13.9777445398739\\
0.5	14.5\\
0.55	14.8777445398828\\
0.6	15.1095059445528\\
0.65	15.1906805537596\\
0.7	15.1129089923051\\
0.75	14.8627812445951\\
0.8	14.4192809488712\\
0.85	13.7484030471695\\
0.9	12.7899559358918\\
0.95	11.4139695711598\\
};
\addlegendentry{H};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0.05	2.817827783383\\
0.1	4.56845304492145\\
0.15	5.88819522511061\\
0.2	6.91747351172264\\
0.25	7.72574392396273\\
0.3	8.35621349445574\\
0.35	8.83961046789006\\
0.4	9.19996512728408\\
0.45	9.45749372746193\\
0.5	9.63017354827795\\
0.55	9.73457271808364\\
0.6	9.7860942185405\\
0.65	9.79860021084797\\
0.7	9.78339881530619\\
0.75	9.74793771917304\\
0.8	9.69481709176648\\
0.85	9.62098391146435\\
0.9	9.51557614125716\\
0.95	9.35136717533948\\
};
\addlegendentry{$\text{I}^\text{P}$};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.05	15.2646625064904\\
0.1	15.2646625064904\\
0.15	15.2646625064904\\
0.2	15.2646625064904\\
0.25	15.2646625064904\\
0.3	15.2646625064904\\
0.35	15.2646625064904\\
0.4	15.2646625064904\\
0.45	15.2646625064904\\
0.5	15.2646625064904\\
0.55	15.2646625064904\\
0.6	15.2646625064904\\
0.65	15.2646625064904\\
0.7	15.2646625064904\\
0.75	15.2646625064904\\
0.8	15.2646625064904\\
0.85	15.2646625064904\\
0.9	15.2646625064904\\
0.95	15.2646625064904\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.05	9.80738709103356\\
0.1	9.80738709103356\\
0.15	9.80738709103356\\
0.2	9.80738709103356\\
0.25	9.80738709103356\\
0.3	9.80738709103356\\
0.35	9.80738709103356\\
0.4	9.80738709103356\\
0.45	9.80738709103356\\
0.5	9.80738709103356\\
0.55	9.80738709103356\\
0.6	9.80738709103356\\
0.65	9.80738709103356\\
0.7	9.80738709103356\\
0.75	9.80738709103356\\
0.8	9.80738709103356\\
0.85	9.80738709103356\\
0.9	9.80738709103356\\
0.95	9.80738709103356\\
};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,15,0) {  B2x};
\end{axis}

\begin{axis}[%
width=1.15in,
height=1.666667in,
at={(2.05in,0.333333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=16,
ylabel={$H$},
ylabel style={yshift=-4mm} 
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.05	3.03006597590411\\
0.1	5.02214874538093\\
0.15	6.59669226139596\\
0.2	7.88366656785206\\
0.25	8.94326326831357\\
0.3	9.80948742077321\\
0.35	10.5033553869651\\
0.4	11.0382771825015\\
0.45	11.422612182577\\
0.5	11.6609640474417\\
0.55	11.7548049920658\\
0.6	11.7026628014792\\
0.65	11.4999338154315\\
0.7	11.1382586587282\\
0.75	10.6042273157569\\
0.8	9.8768234247838\\
0.85	8.92204192781784\\
0.9	7.67969122129148\\
0.95	6.0198012613027\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.05	2.80205440001893\\
0.1	4.55395177158674\\
0.15	5.88168148496041\\
0.2	6.91922048656389\\
0.25	7.73081644712704\\
0.3	8.35512858975671\\
0.35	8.81883803533221\\
0.4	9.1424213216671\\
0.45	9.34303897400279\\
0.5	9.43590285271272\\
0.55	9.43429605125989\\
0.6	9.34813283478301\\
0.65	9.1817022796937\\
0.7	8.93188595018989\\
0.75	8.58691933196057\\
0.8	8.12439902386856\\
0.85	7.5065262036008\\
0.9	6.66768439337517\\
0.95	5.47293135504381\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.05	12.4594316186373\\
0.1	12.4594316186373\\
0.15	12.4594316186373\\
0.2	12.4594316186373\\
0.25	12.4594316186373\\
0.3	12.4594316186373\\
0.35	12.4594316186373\\
0.4	12.4594316186373\\
0.45	12.4594316186373\\
0.5	12.4594316186373\\
0.55	12.4594316186373\\
0.6	12.4594316186373\\
0.65	12.4594316186373\\
0.7	12.4594316186373\\
0.75	12.4594316186373\\
0.8	12.4594316186373\\
0.85	12.4594316186373\\
0.9	12.4594316186373\\
0.95	12.4594316186373\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.05	9.61501043299683\\
0.1	9.61501043299683\\
0.15	9.61501043299683\\
0.2	9.61501043299683\\
0.25	9.61501043299683\\
0.3	9.61501043299683\\
0.35	9.61501043299683\\
0.4	9.61501043299683\\
0.45	9.61501043299683\\
0.5	9.61501043299683\\
0.55	9.61501043299683\\
0.6	9.61501043299683\\
0.65	9.61501043299683\\
0.7	9.61501043299683\\
0.75	9.61501043299683\\
0.8	9.61501043299683\\
0.85	9.61501043299683\\
0.9	9.61501043299683\\
0.95	9.61501043299683\\
};
%\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
%at (axis cs:9.65,14,0) {a)};

\node[ right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,15,0) {  B2+};
\end{axis}

\begin{axis}[%
width=1.15in,
height=1.666667in,
at={(0.5in,0.333333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=16,
ylabel={$H$},
ylabel style={yshift=-4mm} 
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.05	2.8639695711596\\
0.1	4.68995593589284\\
0.15	6.09840304716395\\
0.2	7.21928094887374\\
0.25	8.11278124459131\\
0.3	8.81290899230692\\
0.35	9.34068055375488\\
0.4	9.70950594454664\\
0.45	9.92774453987803\\
0.5	10\\
0.55	9.92774453987803\\
0.6	9.70950594454663\\
0.65	9.34068055375491\\
0.7	8.81290899230691\\
0.75	8.11278124459135\\
0.8	7.21928094887366\\
0.85	6.09840304716399\\
0.9	4.68995593589281\\
0.95	2.86396957115956\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.05	2.8639695711596\\
0.1	4.68995593589284\\
0.15	6.09840304716395\\
0.2	7.21928094887374\\
0.25	8.11278124459131\\
0.3	8.81290899230692\\
0.35	9.34068055375488\\
0.4	9.70950594454664\\
0.45	9.92774453987803\\
0.5	10\\
0.55	9.92774453987803\\
0.6	9.70950594454663\\
0.65	9.34068055375491\\
0.7	8.81290899230691\\
0.75	8.11278124459135\\
0.8	7.21928094887366\\
0.85	6.09840304716399\\
0.9	4.68995593589281\\
0.95	2.86396957115956\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.05	10\\
0.1	10\\
0.15	10\\
0.2	10\\
0.25	10\\
0.3	10\\
0.35	10\\
0.4	10\\
0.45	10\\
0.5	10\\
0.55	10\\
0.6	10\\
0.65	10\\
0.7	10\\
0.75	10\\
0.8	10\\
0.85	10\\
0.9	10\\
0.95	10\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.05	10\\
0.1	10\\
0.15	10\\
0.2	10\\
0.25	10\\
0.3	10\\
0.35	10\\
0.4	10\\
0.45	10\\
0.5	10\\
0.55	10\\
0.6	10\\
0.65	10\\
0.7	10\\
0.75	10\\
0.8	10\\
0.85	10\\
0.9	10\\
0.95	10\\
};
\node[below, right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:0,15,0) {  B2};
\end{axis}
\end{tikzpicture}%

==> Calc/HI_pd.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30000,0.10000,0.90000}%
\definecolor{mycolor2}{rgb}{0.10000,0.90000,0.30000}%
%
\begin{tikzpicture}
%width=\textwidth,


\begin{axis}[%
width=0.16\textwidth,
height=3.5cm,
at={(0.84\textwidth,8mm)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymin=2,
%ymax=11,
ymin=2,
ymax=14,
ylabel={$H,I^P$},
ylabel style={yshift=-7.5mm} 
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	1.96372627247616\\
0.1	3.30466262109655\\
0.15	4.39507541763971\\
0.2	5.31294668844586\\
0.25	6.09439139565697\\
0.3	6.75981257406668\\
0.35	7.32182004071588\\
0.4	7.78845980497145\\
0.45	8.16474749195072\\
0.5	8.45344529780433\\
0.55	8.65543655151152\\
0.6	8.76983792409313\\
0.65	8.79388721939848\\
0.7	8.72256881231012\\
0.75	8.54783669346125\\
0.8	8.25708104581096\\
0.85	7.82989883456567\\
0.9	7.23017509758336\\
0.95	6.37992780852382\\
};
\addplot [color=mycolor1,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.93259866508817\\
0.1	3.23582338701515\\
0.15	4.28479916428258\\
0.2	5.15941434218883\\
0.25	5.89751096853183\\
0.3	6.52118385319478\\
0.35	7.04472951601452\\
0.4	7.47786509389876\\
0.45	7.82722940355816\\
0.5	8.09711071889445\\
0.55	8.28975612183192\\
0.6	8.40540272996518\\
0.65	8.44207060542011\\
0.7	8.39508386925864\\
0.75	8.25618628481529\\
0.8	8.01190236146735\\
0.85	7.64020267004766\\
0.9	7.10246011360333\\
0.95	6.31707958401066\\
};
\addplot [color=mycolor1,solid,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	9.16992500144231\\
0.95	9.16992500144231\\
};
\addplot [color=mycolor1,dashed,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	8.8130693156409\\
0.95	8.8130693156409\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	1.96838174269573\\
0.1	3.31397356153568\\
0.15	4.4090418282984\\
0.2	5.33156856932416\\
0.25	6.11766874675477\\
0.3	6.78774539538419\\
0.35	7.35440833225289\\
0.4	7.82570356672802\\
0.45	8.20664672392684\\
0.5	8.5\\
0.55	8.70664672392686\\
0.6	8.82570356672802\\
0.65	8.85440833225293\\
0.7	8.78774539538415\\
0.75	8.61766874675481\\
0.8	8.33156856932415\\
0.85	7.90904182829842\\
0.9	7.31397356153567\\
0.95	6.46838174269573\\
};
\addplot [color=mycolor1,dashed,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.90100078985219\\
0.1	3.15595007737355\\
0.15	4.14474963811085\\
0.2	4.95117248894202\\
0.25	5.61675694802932\\
0.3	6.16713725331901\\
0.35	6.61996929728103\\
0.4	6.98813508609828\\
0.45	7.28124742902881\\
0.5	7.50639749815109\\
0.55	7.66849447459275\\
0.6	7.77032790418637\\
0.65	7.81237555999123\\
0.7	7.79230116157068\\
0.75	7.70399091231097\\
0.8	7.53575786636454\\
0.85	7.26670222394872\\
0.9	6.85808542178739\\
0.95	6.22620533849195\\
};
\addplot [color=mycolor1,solid,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	8.92481250360578\\
0.95	8.92481250360578\\
};
\addplot [color=mycolor1,dashed,mark size=1.8pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	7.8554945079334\\
0.95	7.8554945079334\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	2.02687799276788\\
0.1	3.43096606167988\\
0.15	4.58453057851474\\
0.2	5.5655535696127\\
0.25	6.41014999711531\\
0.3	7.13872289581692\\
0.35	7.76388208275759\\
0.4	8.29367356730498\\
0.45	8.73311297457606\\
0.5	9.08496250072103\\
0.55	9.35010547472021\\
0.6	9.52765856759352\\
0.65	9.61485958319051\\
0.7	9.60669289639379\\
0.75	9.49511249783646\\
0.8	9.267508570478\\
0.85	8.90347807952438\\
0.9	8.36690606283375\\
0.95	7.57981049406583\\
};
\addplot [color=mycolor1,dashed,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.94741996569109\\
0.1	3.26240756630838\\
0.15	4.31875131874618\\
0.2	5.1962576443838\\
0.25	5.93347286160617\\
0.3	6.55379945498242\\
0.35	7.07332871122836\\
0.4	7.50396928782637\\
0.45	7.85487069728015\\
0.5	8.13308229248578\\
0.55	8.34380265051442\\
0.6	8.49035439964437\\
0.65	8.5739103975048\\
0.7	8.59294695934664\\
0.75	8.54234972489831\\
0.8	8.41186174259528\\
0.85	8.18295875190389\\
0.9	7.82151089367531\\
0.95	7.25424256493388\\
};
\addplot [color=mycolor1,solid,mark size=4.3pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
0.05	10.1699250014423\\
0.95	10.1699250014423\\
};
\addplot [color=mycolor1,dashed,mark size=4.3pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	8.97292313915094\\
0.95	8.97292313915094\\
};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1.01,14,0) {E};
\end{axis}

\begin{axis}[%
width=0.16\textwidth,
height=3.5cm,
at={(0.64\textwidth,8mm)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=14,
ylabel={$H,I^P$},
ylabel style={yshift=-7.5mm} 
]
\addplot [color=orange!60!purple,solid,line width=2.0pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	2.15409401857901\\
0.1	3.68539811330228\\
0.15	4.96617865594806\\
0.2	6.07441767285728\\
0.25	7.0462301261714\\
0.3	7.9020190506838\\
0.35	8.65439426343598\\
0.4	9.31140177379446\\
0.45	9.87805720687711\\
0.5	10.3571227588334\\
0.55	10.7494817586429\\
0.6	11.0542508773274\\
0.65	11.268667918736\\
0.7	11.3877172577504\\
0.75	11.4033528850047\\
0.8	11.3029649834572\\
0.85	11.0661505183146\\
0.9	10.6567945274352\\
0.95	9.99691498447849\\
};
\addplot [color=orange!60!purple,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	2.1478614625908\\
0.1	3.66018368011017\\
0.15	4.90843230524377\\
0.2	5.97031603758846\\
0.25	6.88235846560392\\
0.3	7.66608568416509\\
0.35	8.33595058262909\\
0.4	8.90255421316063\\
0.45	9.37416271112875\\
0.5	9.75746242190163\\
0.55	10.0579094060932\\
0.6	10.2798141336183\\
0.65	10.4261974993808\\
0.7	10.4983740793509\\
0.75	10.4951145107881\\
0.8	10.411049911379\\
0.85	10.2335301019296\\
0.9	9.93558536635226\\
0.95	9.45431780205613\\
};
\addplot [color=orange!60!purple,solid,mark size=2.5pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	11.7548875021635\\
0.95	11.7548875021635\\
};
\addplot [color=orange!60!purple,dashed,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	10.7163619228065\\
0.95	10.7163619228065\\
};
\addplot [color=orange!60!purple,solid,line width=2.0pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	1.92687799276785\\
0.1	3.23096606167991\\
0.15	4.28453057851475\\
0.2	5.16555356961263\\
0.25	5.91014999711536\\
0.3	6.53872289581686\\
0.35	7.06388208275777\\
0.4	7.49367356730493\\
0.45	7.83311297457589\\
0.5	8.08496250072115\\
0.55	8.25010547472013\\
0.6	8.32765856759339\\
0.65	8.31485958319044\\
0.7	8.20669289639378\\
0.75	7.99511249783652\\
0.8	7.66750857047805\\
0.85	7.20347807952438\\
0.9	6.56690606283376\\
0.95	5.67981049406593\\
};
\addplot [color=orange!60!purple,dashed,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.92508265339965\\
0.1	3.22354655153265\\
0.15	4.26759644760776\\
0.2	5.13546324961202\\
0.25	5.86379974340063\\
0.3	6.47381856043723\\
0.35	6.97917922180207\\
0.4	7.38916706493823\\
0.45	7.71015679196878\\
0.5	7.94630242367991\\
0.55	8.09981291853617\\
0.6	8.17096112003781\\
0.65	8.15787247431778\\
0.7	8.05606262484807\\
0.75	7.85758743077012\\
0.8	7.54945230005213\\
0.85	7.11034892649691\\
0.9	6.5027699968505\\
0.95	5.64709558188885\\
};
\addplot [color=orange!60!purple,solid,mark size=1.8pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	8.58496250072116\\
0.95	8.58496250072116\\
};
\addplot [color=orange!60!purple,dashed,mark size=1.8pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	8.39746250072122\\
0.95	8.39746250072122\\
};
\addplot [color=orange!60!purple,solid,line width=2.0pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	2.14297439751213\\
0.1	3.66315887116866\\
0.15	4.93281979274804\\
0.2	6.02993918858996\\
0.25	6.99063202083724\\
0.3	7.83530132428288\\
0.35	8.57655691596857\\
0.4	9.22244480525979\\
0.45	9.7779806172756\\
0.5	10.2459265481649\\
0.55	10.6271659269083\\
0.6	10.920815424526\\
0.65	11.1241128448673\\
0.7	11.2320425628149\\
0.75	11.2365585690019\\
0.8	11.1250510463877\\
0.85	10.8771169601787\\
0.9	10.4566413482324\\
0.95	9.78564218420894\\
};
\addplot [color=orange!60!purple,dashed,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	2.13568172384357\\
0.1	3.6328784816905\\
0.15	4.86197604537796\\
0.2	5.89997466974343\\
0.25	6.78301981330597\\
0.3	7.53255867069587\\
0.35	8.16324146407344\\
0.4	8.68612068167773\\
0.45	9.11014166854323\\
0.5	9.44286257222184\\
0.55	9.69075463353656\\
0.6	9.85921822799964\\
0.65	9.95234863168411\\
0.7	9.97241937141423\\
0.75	9.91898584913831\\
0.8	9.78740293209807\\
0.85	9.56620935560683\\
0.9	9.23139007659193\\
0.95	8.72799337076146\\
};
\addplot [color=orange!60!purple,solid,mark size=4.3pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
0.05	11.4918530963297\\
0.95	11.4918530963297\\
};
\addplot [color=orange!60!purple,dashed,mark size=4.3pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	10.0404194364884\\
0.95	10.0404194364884\\
};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1.01,14,0) {R};
\end{axis}

\begin{axis}[%
width=0.16\textwidth,
height=3.5cm,
at={(0.44\textwidth,8mm)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\hat{p}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=14,
ylabel={$H,I^P$},
ylabel style={yshift=-7.5mm} 
]
\addplot [color=mycolor2,solid,line width=2.0pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	2.10612611780386\\
0.1	3.58946231175208\\
0.15	4.82227495362319\\
0.2	5.88254606975682\\
0.25	6.80639062229578\\
0.3	7.61421164603316\\
0.35	8.31861895801002\\
0.4	8.92765856759341\\
0.45	9.44634609990054\\
0.5	9.87744375108147\\
0.55	10.2218348501168\\
0.6	10.4786360680261\\
0.65	10.6450852086591\\
0.7	10.7161666468986\\
0.75	10.6838343733772\\
0.8	10.5354785710551\\
0.85	10.2506962051373\\
0.9	9.79337231348274\\
0.95	9.08552486975091\\
};
\addplot [color=mycolor2,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	2.09611240468533\\
0.1	3.55110232420249\\
0.15	4.73824434871372\\
0.2	5.7371214579674\\
0.25	6.58620700380869\\
0.3	7.30892448237361\\
0.35	7.92145758565086\\
0.4	8.43587644187071\\
0.45	8.8615733837585\\
0.5	9.20594418123583\\
0.55	9.47466288130806\\
0.6	9.67168071745151\\
0.65	9.79897272508932\\
0.7	9.85597655692951\\
0.75	9.83856771799938\\
0.8	9.73721126929106\\
0.85	9.53336529329693\\
0.9	9.19123140629727\\
0.95	8.63196650001777\\
};
\addplot [color=mycolor2,solid,mark size=2.5pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	11.1996723448364\\
0.95	11.1996723448364\\
};
\addplot [color=mycolor2,dashed,mark size=2.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	10.2098830694765\\
0.95	10.2098830694765\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	1.84762986773179\\
0.1	3.07246981160781\\
0.15	4.04678620340657\\
0.2	4.84856106946842\\
0.25	5.51390937193509\\
0.3	6.06323414560051\\
0.35	6.50914520750535\\
0.4	6.85968856701646\\
0.45	7.11987984925138\\
0.5	7.29248125036062\\
0.55	7.37837609932349\\
0.6	7.3766810671607\\
0.65	7.2846339577217\\
0.7	7.09721914588897\\
0.75	6.80639062229566\\
0.8	6.39953856990111\\
0.85	5.85625995391139\\
0.9	5.14043981218473\\
0.95	4.17409611838084\\
};
\addplot [color=mycolor2,dashed,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	1.7820096321966\\
0.1	2.94733804687112\\
0.15	3.86800366719967\\
0.2	4.6219971206085\\
0.25	5.24559752655803\\
0.3	5.7594737370509\\
0.35	6.17656529576692\\
0.4	6.50528183260025\\
0.45	6.75101067317792\\
0.5	6.91687031259016\\
0.55	7.00406263515487\\
0.6	7.01196299726835\\
0.65	6.9379852221306\\
0.7	6.77718252194035\\
0.75	6.52144280384418\\
0.8	6.1579217646535\\
0.85	5.6657693399832\\
0.9	5.00814472832897\\
0.95	4.10593776702499\\
};
\addplot [color=mycolor2,solid,mark size=1.8pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	7.58496250072116\\
0.95	7.58496250072116\\
};
\addplot [color=mycolor2,dashed,mark size=1.8pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	7.2020990892403\\
0.95	7.2020990892403\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	2.27484589354249\\
0.1	3.92690186323004\\
0.15	5.32843428084098\\
0.2	6.55742517271304\\
0.25	7.64998950099136\\
0.3	8.6265303004682\\
0.35	9.49965738818361\\
0.4	10.2774167735061\\
0.45	10.9648240815515\\
0.5	11.5646415084745\\
0.55	12.077752383245\\
0.6	12.5032733768951\\
0.65	12.8384422932676\\
0.7	13.0782435072457\\
0.75	13.2146310094652\\
0.8	13.2349949828817\\
0.85	13.1189323927017\\
0.9	12.8303282767852\\
0.95	12.2912006087938\\
};
\addplot [color=mycolor2,dashed,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	2.21129489901217\\
0.1	3.78019668066295\\
0.15	5.08178882654637\\
0.2	6.19598440454367\\
0.25	7.16089053765732\\
0.3	7.99923279532095\\
0.35	8.72642351146879\\
0.4	9.35390088336414\\
0.45	9.89075715593951\\
0.5	10.344607648046\\
0.55	10.7220636633849\\
0.6	11.0289580949189\\
0.65	11.2703712903765\\
0.7	11.4504295487393\\
0.75	11.5717468502714\\
0.8	11.6341836046193\\
0.85	11.6322118461775\\
0.9	11.549205281449\\
0.95	11.341127011998\\
};
\addplot [color=mycolor2,solid,mark size=4.3pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
0.05	13.3987436919382\\
0.95	13.3987436919382\\
};
\addplot [color=mycolor2,dashed,mark size=4.3pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.05	11.6879548975824\\
0.95	11.6879548975824\\
};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1.01,14,0) {G};
\end{axis}


\end{tikzpicture}%

==> Calc/HundP.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.90000,0.30000}%
\definecolor{mycolor2}{rgb}{0.30000,0.10000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\columnwidth,
height=3.5cm,
at={(.6\columnwidth,0.366667in)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={{G2},{R2},{E2},{E1},{E3},{G1},{R3},{R1},{G3}},
xticklabels={{GreenD 2},{RedD 2},{Eco 2},{Eco 1},{Eco 3},{GreenD 1},{RedD 3},{RedD 1},{GreenD 3}},
xticklabel style={
            inner sep=1pt,
            anchor=north east,
            rotate=45 },
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=2,
ymax=10,
ylabel={$P_{total},P_{av}$},
ylabel style={yshift=-6.5mm} 
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
1	6.205\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.1975\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
2	4.623\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	3.44566666666667\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3	4.712\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	2.5685\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
4	6.09\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	3.65176666666667\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
5	3.66\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	2.12670833333333\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
6	8.313\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	5.25066666666667\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
7	8.218\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	5.77583333333333\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
8	9.663\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	7.04161904761905\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
9	9.877\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	4.99627142857143\\
};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:9.65,10,0) {b)};
\end{axis}

\begin{axis}[%
width=.4\columnwidth,
height=3.5cm,
at={(.1\columnwidth,0.366667in)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{GreenD 2},{RedD 2},{Eco 2},{Eco 1},{Eco 3},{GreenD 1},{RedD 3},{RedD 1},{GreenD 3}},
xticklabel style={
            inner sep=1pt,
            anchor=north east,
            rotate=45 },
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=6,
ymax=14,
ylabel={$H_{max},I^{P}_{max}$},
ylabel style={yshift=-5mm} 
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
1	7.58496250072116\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	7.2020990892403\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=square*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
2	8.58496250072116\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	8.39746250072122\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
3	8.92481250360578\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	7.8554945079334\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
4	9.16992500144231\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	8.8130693156409\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
5	10.1699250014423\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	8.97292313915094\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
6	11.1996723448364\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	10.2098830694765\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
7	11.4918530963297\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	10.0404194364884\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=*,mark options={solid,fill=orange!60!purple},forget plot]
  table[row sep=crcr]{%
8	11.7548875021635\\
};
\addplot [color=orange!60!purple,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	10.7163619228065\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
9	13.3987436919382\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	11.6879548975824\\
};
\node[right, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:9.65,14,0) {a)};
\end{axis}
\end{tikzpicture}%

==> Calc/cBsets.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=1.666667in,
at={(3.6in,0.333333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1023,
xtick={0,511.5,1023},
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$c$},
ylabel style={yshift=-5mm} 
]
\addplot [color=blue,only marks,mark=*,mark size=1pt,forget plot]
  table[row sep=crcr]{%
0	1\\
1	2\\
2	3\\
3	3\\
4	4\\
5	5\\
6	5\\
7	4\\
8	5\\
9	7\\
10	8\\
11	7\\
12	7\\
13	8\\
14	7\\
15	5\\
16	6\\
17	9\\
18	11\\
19	10\\
20	11\\
21	13\\
22	12\\
23	9\\
24	9\\
25	12\\
26	13\\
27	11\\
28	10\\
29	11\\
30	9\\
31	6\\
32	7\\
33	11\\
34	14\\
35	13\\
36	15\\
37	18\\
38	17\\
39	13\\
40	14\\
41	19\\
42	21\\
43	18\\
44	17\\
45	19\\
46	16\\
47	11\\
48	11\\
49	16\\
50	19\\
51	17\\
52	18\\
53	21\\
54	19\\
55	14\\
56	13\\
57	17\\
58	18\\
59	15\\
60	13\\
61	14\\
62	11\\
63	7\\
64	8\\
65	13\\
66	17\\
67	16\\
68	19\\
69	23\\
70	22\\
71	17\\
72	19\\
73	26\\
74	29\\
75	25\\
76	24\\
77	27\\
78	23\\
79	16\\
80	17\\
81	25\\
82	30\\
83	27\\
84	29\\
85	34\\
86	31\\
87	23\\
88	22\\
89	29\\
90	31\\
91	26\\
92	23\\
93	25\\
94	20\\
95	13\\
96	13\\
97	20\\
98	25\\
99	23\\
100	26\\
101	31\\
102	29\\
103	22\\
104	23\\
105	31\\
106	34\\
107	29\\
108	27\\
109	30\\
110	25\\
111	17\\
112	16\\
113	23\\
114	27\\
115	24\\
116	25\\
117	29\\
118	26\\
119	19\\
120	17\\
121	22\\
122	23\\
123	19\\
124	16\\
125	17\\
126	13\\
127	8\\
128	9\\
129	15\\
130	20\\
131	19\\
132	23\\
133	28\\
134	27\\
135	21\\
136	24\\
137	33\\
138	37\\
139	32\\
140	31\\
141	35\\
142	30\\
143	21\\
144	23\\
145	34\\
146	41\\
147	37\\
148	40\\
149	47\\
150	43\\
151	32\\
152	31\\
153	41\\
154	44\\
155	37\\
156	33\\
157	36\\
158	29\\
159	19\\
160	20\\
161	31\\
162	39\\
163	36\\
164	41\\
165	49\\
166	46\\
167	35\\
168	37\\
169	50\\
170	55\\
171	47\\
172	44\\
173	49\\
174	41\\
175	28\\
176	27\\
177	39\\
178	46\\
179	41\\
180	43\\
181	50\\
182	45\\
183	33\\
184	30\\
185	39\\
186	41\\
187	34\\
188	29\\
189	31\\
190	24\\
191	15\\
192	15\\
193	24\\
194	31\\
195	29\\
196	34\\
197	41\\
198	39\\
199	30\\
200	33\\
201	45\\
202	50\\
203	43\\
204	41\\
205	46\\
206	39\\
207	27\\
208	28\\
209	41\\
210	49\\
211	44\\
212	47\\
213	55\\
214	50\\
215	37\\
216	35\\
217	46\\
218	49\\
219	41\\
220	36\\
221	39\\
222	31\\
223	20\\
224	19\\
225	29\\
226	36\\
227	33\\
228	37\\
229	44\\
230	41\\
231	31\\
232	32\\
233	43\\
234	47\\
235	40\\
236	37\\
237	41\\
238	34\\
239	23\\
240	21\\
241	30\\
242	35\\
243	31\\
244	32\\
245	37\\
246	33\\
247	24\\
248	21\\
249	27\\
250	28\\
251	23\\
252	19\\
253	20\\
254	15\\
255	9\\
256	10\\
257	17\\
258	23\\
259	22\\
260	27\\
261	33\\
262	32\\
263	25\\
264	29\\
265	40\\
266	45\\
267	39\\
268	38\\
269	43\\
270	37\\
271	26\\
272	29\\
273	43\\
274	52\\
275	47\\
276	51\\
277	60\\
278	55\\
279	41\\
280	40\\
281	53\\
282	57\\
283	48\\
284	43\\
285	47\\
286	38\\
287	25\\
288	27\\
289	42\\
290	53\\
291	49\\
292	56\\
293	67\\
294	63\\
295	48\\
296	51\\
297	69\\
298	76\\
299	65\\
300	61\\
301	68\\
302	57\\
303	39\\
304	38\\
305	55\\
306	65\\
307	58\\
308	61\\
309	71\\
310	64\\
311	47\\
312	43\\
313	56\\
314	59\\
315	49\\
316	42\\
317	45\\
318	35\\
319	22\\
320	23\\
321	37\\
322	48\\
323	45\\
324	53\\
325	64\\
326	61\\
327	47\\
328	52\\
329	71\\
330	79\\
331	68\\
332	65\\
333	73\\
334	62\\
335	43\\
336	45\\
337	66\\
338	79\\
339	71\\
340	76\\
341	89\\
342	81\\
343	60\\
344	57\\
345	75\\
346	80\\
347	67\\
348	59\\
349	64\\
350	51\\
351	33\\
352	32\\
353	49\\
354	61\\
355	56\\
356	63\\
357	75\\
358	70\\
359	53\\
360	55\\
361	74\\
362	81\\
363	69\\
364	64\\
365	71\\
366	59\\
367	40\\
368	37\\
369	53\\
370	62\\
371	55\\
372	57\\
373	66\\
374	59\\
375	43\\
376	38\\
377	49\\
378	51\\
379	42\\
380	35\\
381	37\\
382	28\\
383	17\\
384	17\\
385	28\\
386	37\\
387	35\\
388	42\\
389	51\\
390	49\\
391	38\\
392	43\\
393	59\\
394	66\\
395	57\\
396	55\\
397	62\\
398	53\\
399	37\\
400	40\\
401	59\\
402	71\\
403	64\\
404	69\\
405	81\\
406	74\\
407	55\\
408	53\\
409	70\\
410	75\\
411	63\\
412	56\\
413	61\\
414	49\\
415	32\\
416	33\\
417	51\\
418	64\\
419	59\\
420	67\\
421	80\\
422	75\\
423	57\\
424	60\\
425	81\\
426	89\\
427	76\\
428	71\\
429	79\\
430	66\\
431	45\\
432	43\\
433	62\\
434	73\\
435	65\\
436	68\\
437	79\\
438	71\\
439	52\\
440	47\\
441	61\\
442	64\\
443	53\\
444	45\\
445	48\\
446	37\\
447	23\\
448	22\\
449	35\\
450	45\\
451	42\\
452	49\\
453	59\\
454	56\\
455	43\\
456	47\\
457	64\\
458	71\\
459	61\\
460	58\\
461	65\\
462	55\\
463	38\\
464	39\\
465	57\\
466	68\\
467	61\\
468	65\\
469	76\\
470	69\\
471	51\\
472	48\\
473	63\\
474	67\\
475	56\\
476	49\\
477	53\\
478	42\\
479	27\\
480	25\\
481	38\\
482	47\\
483	43\\
484	48\\
485	57\\
486	53\\
487	40\\
488	41\\
489	55\\
490	60\\
491	51\\
492	47\\
493	52\\
494	43\\
495	29\\
496	26\\
497	37\\
498	43\\
499	38\\
500	39\\
501	45\\
502	40\\
503	29\\
504	25\\
505	32\\
506	33\\
507	27\\
508	22\\
509	23\\
510	17\\
511	10\\
512	10\\
513	17\\
514	23\\
515	22\\
516	27\\
517	33\\
518	32\\
519	25\\
520	29\\
521	40\\
522	45\\
523	39\\
524	38\\
525	43\\
526	37\\
527	26\\
528	29\\
529	43\\
530	52\\
531	47\\
532	51\\
533	60\\
534	55\\
535	41\\
536	40\\
537	53\\
538	57\\
539	48\\
540	43\\
541	47\\
542	38\\
543	25\\
544	27\\
545	42\\
546	53\\
547	49\\
548	56\\
549	67\\
550	63\\
551	48\\
552	51\\
553	69\\
554	76\\
555	65\\
556	61\\
557	68\\
558	57\\
559	39\\
560	38\\
561	55\\
562	65\\
563	58\\
564	61\\
565	71\\
566	64\\
567	47\\
568	43\\
569	56\\
570	59\\
571	49\\
572	42\\
573	45\\
574	35\\
575	22\\
576	23\\
577	37\\
578	48\\
579	45\\
580	53\\
581	64\\
582	61\\
583	47\\
584	52\\
585	71\\
586	79\\
587	68\\
588	65\\
589	73\\
590	62\\
591	43\\
592	45\\
593	66\\
594	79\\
595	71\\
596	76\\
597	89\\
598	81\\
599	60\\
600	57\\
601	75\\
602	80\\
603	67\\
604	59\\
605	64\\
606	51\\
607	33\\
608	32\\
609	49\\
610	61\\
611	56\\
612	63\\
613	75\\
614	70\\
615	53\\
616	55\\
617	74\\
618	81\\
619	69\\
620	64\\
621	71\\
622	59\\
623	40\\
624	37\\
625	53\\
626	62\\
627	55\\
628	57\\
629	66\\
630	59\\
631	43\\
632	38\\
633	49\\
634	51\\
635	42\\
636	35\\
637	37\\
638	28\\
639	17\\
640	17\\
641	28\\
642	37\\
643	35\\
644	42\\
645	51\\
646	49\\
647	38\\
648	43\\
649	59\\
650	66\\
651	57\\
652	55\\
653	62\\
654	53\\
655	37\\
656	40\\
657	59\\
658	71\\
659	64\\
660	69\\
661	81\\
662	74\\
663	55\\
664	53\\
665	70\\
666	75\\
667	63\\
668	56\\
669	61\\
670	49\\
671	32\\
672	33\\
673	51\\
674	64\\
675	59\\
676	67\\
677	80\\
678	75\\
679	57\\
680	60\\
681	81\\
682	89\\
683	76\\
684	71\\
685	79\\
686	66\\
687	45\\
688	43\\
689	62\\
690	73\\
691	65\\
692	68\\
693	79\\
694	71\\
695	52\\
696	47\\
697	61\\
698	64\\
699	53\\
700	45\\
701	48\\
702	37\\
703	23\\
704	22\\
705	35\\
706	45\\
707	42\\
708	49\\
709	59\\
710	56\\
711	43\\
712	47\\
713	64\\
714	71\\
715	61\\
716	58\\
717	65\\
718	55\\
719	38\\
720	39\\
721	57\\
722	68\\
723	61\\
724	65\\
725	76\\
726	69\\
727	51\\
728	48\\
729	63\\
730	67\\
731	56\\
732	49\\
733	53\\
734	42\\
735	27\\
736	25\\
737	38\\
738	47\\
739	43\\
740	48\\
741	57\\
742	53\\
743	40\\
744	41\\
745	55\\
746	60\\
747	51\\
748	47\\
749	52\\
750	43\\
751	29\\
752	26\\
753	37\\
754	43\\
755	38\\
756	39\\
757	45\\
758	40\\
759	29\\
760	25\\
761	32\\
762	33\\
763	27\\
764	22\\
765	23\\
766	17\\
767	10\\
768	9\\
769	15\\
770	20\\
771	19\\
772	23\\
773	28\\
774	27\\
775	21\\
776	24\\
777	33\\
778	37\\
779	32\\
780	31\\
781	35\\
782	30\\
783	21\\
784	23\\
785	34\\
786	41\\
787	37\\
788	40\\
789	47\\
790	43\\
791	32\\
792	31\\
793	41\\
794	44\\
795	37\\
796	33\\
797	36\\
798	29\\
799	19\\
800	20\\
801	31\\
802	39\\
803	36\\
804	41\\
805	49\\
806	46\\
807	35\\
808	37\\
809	50\\
810	55\\
811	47\\
812	44\\
813	49\\
814	41\\
815	28\\
816	27\\
817	39\\
818	46\\
819	41\\
820	43\\
821	50\\
822	45\\
823	33\\
824	30\\
825	39\\
826	41\\
827	34\\
828	29\\
829	31\\
830	24\\
831	15\\
832	15\\
833	24\\
834	31\\
835	29\\
836	34\\
837	41\\
838	39\\
839	30\\
840	33\\
841	45\\
842	50\\
843	43\\
844	41\\
845	46\\
846	39\\
847	27\\
848	28\\
849	41\\
850	49\\
851	44\\
852	47\\
853	55\\
854	50\\
855	37\\
856	35\\
857	46\\
858	49\\
859	41\\
860	36\\
861	39\\
862	31\\
863	20\\
864	19\\
865	29\\
866	36\\
867	33\\
868	37\\
869	44\\
870	41\\
871	31\\
872	32\\
873	43\\
874	47\\
875	40\\
876	37\\
877	41\\
878	34\\
879	23\\
880	21\\
881	30\\
882	35\\
883	31\\
884	32\\
885	37\\
886	33\\
887	24\\
888	21\\
889	27\\
890	28\\
891	23\\
892	19\\
893	20\\
894	15\\
895	9\\
896	8\\
897	13\\
898	17\\
899	16\\
900	19\\
901	23\\
902	22\\
903	17\\
904	19\\
905	26\\
906	29\\
907	25\\
908	24\\
909	27\\
910	23\\
911	16\\
912	17\\
913	25\\
914	30\\
915	27\\
916	29\\
917	34\\
918	31\\
919	23\\
920	22\\
921	29\\
922	31\\
923	26\\
924	23\\
925	25\\
926	20\\
927	13\\
928	13\\
929	20\\
930	25\\
931	23\\
932	26\\
933	31\\
934	29\\
935	22\\
936	23\\
937	31\\
938	34\\
939	29\\
940	27\\
941	30\\
942	25\\
943	17\\
944	16\\
945	23\\
946	27\\
947	24\\
948	25\\
949	29\\
950	26\\
951	19\\
952	17\\
953	22\\
954	23\\
955	19\\
956	16\\
957	17\\
958	13\\
959	8\\
960	7\\
961	11\\
962	14\\
963	13\\
964	15\\
965	18\\
966	17\\
967	13\\
968	14\\
969	19\\
970	21\\
971	18\\
972	17\\
973	19\\
974	16\\
975	11\\
976	11\\
977	16\\
978	19\\
979	17\\
980	18\\
981	21\\
982	19\\
983	14\\
984	13\\
985	17\\
986	18\\
987	15\\
988	13\\
989	14\\
990	11\\
991	7\\
992	6\\
993	9\\
994	11\\
995	10\\
996	11\\
997	13\\
998	12\\
999	9\\
1000	9\\
1001	12\\
1002	13\\
1003	11\\
1004	10\\
1005	11\\
1006	9\\
1007	6\\
1008	5\\
1009	7\\
1010	8\\
1011	7\\
1012	7\\
1013	8\\
1014	7\\
1015	5\\
1016	4\\
1017	5\\
1018	5\\
1019	4\\
1020	3\\
1021	3\\
1022	2\\
1023	1\\
};
\node[below, left, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1023,95,0) {B2x };
\end{axis}

\begin{axis}[%
width=1.15in,
height=1.666667in,
at={(2.05in,0.333333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1023,
xtick={0,511.5,1023},
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={$c$},
ylabel style={yshift=-5mm} 
]
\addplot [color=blue,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	2\\
2	3\\
3	3\\
4	4\\
5	4\\
6	4\\
7	4\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	7\\
33	7\\
34	7\\
35	7\\
36	7\\
37	7\\
38	7\\
39	7\\
40	7\\
41	7\\
42	7\\
43	7\\
44	7\\
45	7\\
46	7\\
47	7\\
48	7\\
49	7\\
50	7\\
51	7\\
52	7\\
53	7\\
54	7\\
55	7\\
56	7\\
57	7\\
58	7\\
59	7\\
60	7\\
61	7\\
62	7\\
63	7\\
64	8\\
65	8\\
66	8\\
67	8\\
68	8\\
69	8\\
70	8\\
71	8\\
72	8\\
73	8\\
74	8\\
75	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
85	8\\
86	8\\
87	8\\
88	8\\
89	8\\
90	8\\
91	8\\
92	8\\
93	8\\
94	8\\
95	8\\
96	8\\
97	8\\
98	8\\
99	8\\
100	8\\
101	8\\
102	8\\
103	8\\
104	8\\
105	8\\
106	8\\
107	8\\
108	8\\
109	8\\
110	8\\
111	8\\
112	8\\
113	8\\
114	8\\
115	8\\
116	8\\
117	8\\
118	8\\
119	8\\
120	8\\
121	8\\
122	8\\
123	8\\
124	8\\
125	8\\
126	8\\
127	8\\
128	9\\
129	9\\
130	9\\
131	9\\
132	9\\
133	9\\
134	9\\
135	9\\
136	9\\
137	9\\
138	9\\
139	9\\
140	9\\
141	9\\
142	9\\
143	9\\
144	9\\
145	9\\
146	9\\
147	9\\
148	9\\
149	9\\
150	9\\
151	9\\
152	9\\
153	9\\
154	9\\
155	9\\
156	9\\
157	9\\
158	9\\
159	9\\
160	9\\
161	9\\
162	9\\
163	9\\
164	9\\
165	9\\
166	9\\
167	9\\
168	9\\
169	9\\
170	9\\
171	9\\
172	9\\
173	9\\
174	9\\
175	9\\
176	9\\
177	9\\
178	9\\
179	9\\
180	9\\
181	9\\
182	9\\
183	9\\
184	9\\
185	9\\
186	9\\
187	9\\
188	9\\
189	9\\
190	9\\
191	9\\
192	9\\
193	9\\
194	9\\
195	9\\
196	9\\
197	9\\
198	9\\
199	9\\
200	9\\
201	9\\
202	9\\
203	9\\
204	9\\
205	9\\
206	9\\
207	9\\
208	9\\
209	9\\
210	9\\
211	9\\
212	9\\
213	9\\
214	9\\
215	9\\
216	9\\
217	9\\
218	9\\
219	9\\
220	9\\
221	9\\
222	9\\
223	9\\
224	9\\
225	9\\
226	9\\
227	9\\
228	9\\
229	9\\
230	9\\
231	9\\
232	9\\
233	9\\
234	9\\
235	9\\
236	9\\
237	9\\
238	9\\
239	9\\
240	9\\
241	9\\
242	9\\
243	9\\
244	9\\
245	9\\
246	9\\
247	9\\
248	9\\
249	9\\
250	9\\
251	9\\
252	9\\
253	9\\
254	9\\
255	9\\
256	10\\
257	10\\
258	10\\
259	10\\
260	10\\
261	10\\
262	10\\
263	10\\
264	10\\
265	10\\
266	10\\
267	10\\
268	10\\
269	10\\
270	10\\
271	10\\
272	10\\
273	10\\
274	10\\
275	10\\
276	10\\
277	10\\
278	10\\
279	10\\
280	10\\
281	10\\
282	10\\
283	10\\
284	10\\
285	10\\
286	10\\
287	10\\
288	10\\
289	10\\
290	10\\
291	10\\
292	10\\
293	10\\
294	10\\
295	10\\
296	10\\
297	10\\
298	10\\
299	10\\
300	10\\
301	10\\
302	10\\
303	10\\
304	10\\
305	10\\
306	10\\
307	10\\
308	10\\
309	10\\
310	10\\
311	10\\
312	10\\
313	10\\
314	10\\
315	10\\
316	10\\
317	10\\
318	10\\
319	10\\
320	10\\
321	10\\
322	10\\
323	10\\
324	10\\
325	10\\
326	10\\
327	10\\
328	10\\
329	10\\
330	10\\
331	10\\
332	10\\
333	10\\
334	10\\
335	10\\
336	10\\
337	10\\
338	10\\
339	10\\
340	10\\
341	10\\
342	10\\
343	10\\
344	10\\
345	10\\
346	10\\
347	10\\
348	10\\
349	10\\
350	10\\
351	10\\
352	10\\
353	10\\
354	10\\
355	10\\
356	10\\
357	10\\
358	10\\
359	10\\
360	10\\
361	10\\
362	10\\
363	10\\
364	10\\
365	10\\
366	10\\
367	10\\
368	10\\
369	10\\
370	10\\
371	10\\
372	10\\
373	10\\
374	10\\
375	10\\
376	10\\
377	10\\
378	10\\
379	10\\
380	10\\
381	10\\
382	10\\
383	10\\
384	10\\
385	10\\
386	10\\
387	10\\
388	10\\
389	10\\
390	10\\
391	10\\
392	10\\
393	10\\
394	10\\
395	10\\
396	10\\
397	10\\
398	10\\
399	10\\
400	10\\
401	10\\
402	10\\
403	10\\
404	10\\
405	10\\
406	10\\
407	10\\
408	10\\
409	10\\
410	10\\
411	10\\
412	10\\
413	10\\
414	10\\
415	10\\
416	10\\
417	10\\
418	10\\
419	10\\
420	10\\
421	10\\
422	10\\
423	10\\
424	10\\
425	10\\
426	10\\
427	10\\
428	10\\
429	10\\
430	10\\
431	10\\
432	10\\
433	10\\
434	10\\
435	10\\
436	10\\
437	10\\
438	10\\
439	10\\
440	10\\
441	10\\
442	10\\
443	10\\
444	10\\
445	10\\
446	10\\
447	10\\
448	10\\
449	10\\
450	10\\
451	10\\
452	10\\
453	10\\
454	10\\
455	10\\
456	10\\
457	10\\
458	10\\
459	10\\
460	10\\
461	10\\
462	10\\
463	10\\
464	10\\
465	10\\
466	10\\
467	10\\
468	10\\
469	10\\
470	10\\
471	10\\
472	10\\
473	10\\
474	10\\
475	10\\
476	10\\
477	10\\
478	10\\
479	10\\
480	10\\
481	10\\
482	10\\
483	10\\
484	10\\
485	10\\
486	10\\
487	10\\
488	10\\
489	10\\
490	10\\
491	10\\
492	10\\
493	10\\
494	10\\
495	10\\
496	10\\
497	10\\
498	10\\
499	10\\
500	10\\
501	10\\
502	10\\
503	10\\
504	10\\
505	10\\
506	10\\
507	10\\
508	10\\
509	10\\
510	10\\
511	10\\
512	10\\
513	9\\
514	8\\
515	8\\
516	7\\
517	7\\
518	7\\
519	7\\
520	6\\
521	6\\
522	6\\
523	6\\
524	6\\
525	6\\
526	6\\
527	6\\
528	5\\
529	5\\
530	5\\
531	5\\
532	5\\
533	5\\
534	5\\
535	5\\
536	5\\
537	5\\
538	5\\
539	5\\
540	5\\
541	5\\
542	5\\
543	5\\
544	4\\
545	4\\
546	4\\
547	4\\
548	4\\
549	4\\
550	4\\
551	4\\
552	4\\
553	4\\
554	4\\
555	4\\
556	4\\
557	4\\
558	4\\
559	4\\
560	4\\
561	4\\
562	4\\
563	4\\
564	4\\
565	4\\
566	4\\
567	4\\
568	4\\
569	4\\
570	4\\
571	4\\
572	4\\
573	4\\
574	4\\
575	4\\
576	3\\
577	3\\
578	3\\
579	3\\
580	3\\
581	3\\
582	3\\
583	3\\
584	3\\
585	3\\
586	3\\
587	3\\
588	3\\
589	3\\
590	3\\
591	3\\
592	3\\
593	3\\
594	3\\
595	3\\
596	3\\
597	3\\
598	3\\
599	3\\
600	3\\
601	3\\
602	3\\
603	3\\
604	3\\
605	3\\
606	3\\
607	3\\
608	3\\
609	3\\
610	3\\
611	3\\
612	3\\
613	3\\
614	3\\
615	3\\
616	3\\
617	3\\
618	3\\
619	3\\
620	3\\
621	3\\
622	3\\
623	3\\
624	3\\
625	3\\
626	3\\
627	3\\
628	3\\
629	3\\
630	3\\
631	3\\
632	3\\
633	3\\
634	3\\
635	3\\
636	3\\
637	3\\
638	3\\
639	3\\
640	2\\
641	2\\
642	2\\
643	2\\
644	2\\
645	2\\
646	2\\
647	2\\
648	2\\
649	2\\
650	2\\
651	2\\
652	2\\
653	2\\
654	2\\
655	2\\
656	2\\
657	2\\
658	2\\
659	2\\
660	2\\
661	2\\
662	2\\
663	2\\
664	2\\
665	2\\
666	2\\
667	2\\
668	2\\
669	2\\
670	2\\
671	2\\
672	2\\
673	2\\
674	2\\
675	2\\
676	2\\
677	2\\
678	2\\
679	2\\
680	2\\
681	2\\
682	2\\
683	2\\
684	2\\
685	2\\
686	2\\
687	2\\
688	2\\
689	2\\
690	2\\
691	2\\
692	2\\
693	2\\
694	2\\
695	2\\
696	2\\
697	2\\
698	2\\
699	2\\
700	2\\
701	2\\
702	2\\
703	2\\
704	2\\
705	2\\
706	2\\
707	2\\
708	2\\
709	2\\
710	2\\
711	2\\
712	2\\
713	2\\
714	2\\
715	2\\
716	2\\
717	2\\
718	2\\
719	2\\
720	2\\
721	2\\
722	2\\
723	2\\
724	2\\
725	2\\
726	2\\
727	2\\
728	2\\
729	2\\
730	2\\
731	2\\
732	2\\
733	2\\
734	2\\
735	2\\
736	2\\
737	2\\
738	2\\
739	2\\
740	2\\
741	2\\
742	2\\
743	2\\
744	2\\
745	2\\
746	2\\
747	2\\
748	2\\
749	2\\
750	2\\
751	2\\
752	2\\
753	2\\
754	2\\
755	2\\
756	2\\
757	2\\
758	2\\
759	2\\
760	2\\
761	2\\
762	2\\
763	2\\
764	2\\
765	2\\
766	2\\
767	2\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
1001	1\\
1002	1\\
1003	1\\
1004	1\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
};
\node[below, left, align=left, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1023,9.5,0) {B2+ };
\end{axis}

\begin{axis}[%
width=1.15in,
height=1.666667in,
at={(0.5in,0.333333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1023,
xtick={0,511.5,1023},
xlabel={$P$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
ylabel={$c$},
ylabel style={yshift=-5mm} 
]
\addplot [color=blue,only marks,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
1001	1\\
1002	1\\
1003	1\\
1004	1\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
};
\node[below, left, align=right, inner sep=0mm, font=\bfseries, text=black]
at (axis cs:1023,1.9,0) {B2 };
\end{axis}
\end{tikzpicture}%

==> Calc/pH_z.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.75in,
%height=1.75in,
%at={(3in,0.4in)},
width=.18\textwidth,
height=3.5cm,
at={(.29\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
ylabel={$h(z)$},
ylabel style={yshift=-5mm},
legend style={at={(-1.2,1.05)},anchor=south west,legend columns=5,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
0	0.530002015127946\\
1	1.81698502207205\\
2	1.52253945811208\\
3	0.633062638574261\\
4	0.158472703422628\\
5	0.0258466525052199\\
6	0.00282996400192186\\
7	0.000207410758002895\\
8	9.79755257981299e-06\\
9	2.70444203526882e-07\\
10	3.32192809488736e-09\\
};
\addlegendentry{$\hat{p}=0.1$};

\addplot [color=black!50!green,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	0.145354185123806\\
1	0.770930337784622\\
2	1.77219160951331\\
3	2.35153028132146\\
4	2.00827404239935\\
5	1.1586344779582\\
6	0.458729394835568\\
7	0.123345492692797\\
8	0.0215918184813432\\
9	0.00222478611509398\\
10	0.00010256608136992\\
};
\addlegendentry{$0.3$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.009765625\\
1	0.09765625\\
2	0.439453125\\
3	1.171875\\
4	2.05078125\\
5	2.4609375\\
6	2.05078125\\
7	1.171875\\
8	0.439453125\\
9	0.09765625\\
10	0.009765625\\
};
\addlegendentry{$0.5$};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	0.00010256608136992\\
1	0.00222478611509399\\
2	0.0215918184813432\\
3	0.123345492692797\\
4	0.458729394835568\\
5	1.1586344779582\\
6	2.00827404239935\\
7	2.35153028132146\\
8	1.77219160951331\\
9	0.770930337784622\\
10	0.145354185123806\\
};
\addlegendentry{$0.7$};

\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
0	3.32192809488736e-09\\
1	2.70444203526881e-07\\
2	9.79755257981297e-06\\
3	0.000207410758002894\\
4	0.00282996400192186\\
5	0.0258466525052199\\
6	0.158472703422628\\
7	0.63306263857426\\
8	1.52253945811208\\
9	1.81698502207205\\
10	0.530002015127946\\
};
\addlegendentry{$0.9$};

\end{axis}

\begin{axis}[
%width=1.75in,
%height=1.75in,
%at={(0.6in,0.4in)},
width=.18\textwidth,
height=3.5cm,
at={(.05\textwidth,0.8cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={$p_k(z)$},
ylabel style={yshift=-2mm}
%legend style={at={(0,1)},anchor=south west,legend columns=5,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.3486784401\\
1	0.0387420489\\
2	0.0043046721\\
3	0.0004782969\\
4	5.31441e-05\\
5	5.9049e-06\\
6	6.561e-07\\
7	7.29e-08\\
8	8.1e-09\\
9	9e-10\\
10	1e-10\\
};
%\addlegendentry{$\hat{p}=0.1$};

\addplot [color=black!50!green,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0282475249\\
1	0.0121060821\\
2	0.0051883209\\
3	0.0022235661\\
4	0.0009529569\\
5	0.0004084101\\
6	0.0001750329\\
7	7.50141e-05\\
8	3.21489e-05\\
9	1.37781e-05\\
10	5.9049e-06\\
};
%\addlegendentry{0.3};

\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0009765625\\
1	0.0009765625\\
2	0.0009765625\\
3	0.0009765625\\
4	0.0009765625\\
5	0.0009765625\\
6	0.0009765625\\
7	0.0009765625\\
8	0.0009765625\\
9	0.0009765625\\
10	0.0009765625\\
};
%\addlegendentry{0.5};

\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	5.90490000000001e-06\\
1	1.37781e-05\\
2	3.21489e-05\\
3	7.50141000000001e-05\\
4	0.0001750329\\
5	0.0004084101\\
6	0.0009529569\\
7	0.0022235661\\
8	0.0051883209\\
9	0.0121060821\\
10	0.0282475249\\
};
%\addlegendentry{0.7};

\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	9.99999999999998e-11\\
1	8.99999999999998e-10\\
2	8.09999999999999e-09\\
3	7.28999999999999e-08\\
4	6.56099999999999e-07\\
5	5.90489999999999e-06\\
6	5.31441e-05\\
7	0.0004782969\\
8	0.0043046721\\
9	0.0387420489\\
10	0.3486784401\\
};
%\addlegendentry{0.9};

\end{axis}
\end{tikzpicture}%
